Constructing quantum circuits with global gates

There are various gate sets that can be used to describe a quantum computation. A particularly popular gate set in the literature on quantum computing consists of arbitrary single-qubit gates and 2-qubit CNOT gates. A CNOT gate is however not always the natural multi-qubit interaction that can be implemented on a given physical quantum computer, necessitating a compilation step that transforms these CNOT gates to the native gate set. A particularly interesting case where compilation is necessary is for ion trap quantum computers, where the natural entangling operation can act on more than 2 qubits and can even act globally on all qubits at once. This calls for an entirely different approach to constructing efficient circuits. In this paper we study the problem of converting a given circuit that uses 2-qubit gates to one that uses global gates. Our three main contributions are as follows. First, we find an efficient algorithm for transforming an arbitrary circuit consisting of Clifford gates and arbitrary phase gates into a circuit consisting of single-qubit gates and a number of global interactions proportional to the number of non-Clifford phases present in the original circuit. Second, we find a general strategy to transform a global gate that targets all qubits into one that targets only a subset of the qubits. This approach scales linearly with the number of qubits that are not targeted, in contrast to the exponential scaling reported in (Maslov & Nam, N. J. Phys. 2018). Third, we improve on the number of global gates required to synthesise an arbitrary n-qubit Clifford circuit from the 12n-18 reported in (Maslov & Nam, N. J. Phys. 2018) to 6n-8.

==> figures/4-to-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (4, 0.75) {$\rightsquigarrow$};
		\node [style=none] (32) at (-10.75, 3) {};
		\node [style=none] (33) at (-2.75, 3) {};
		\node [style=none] (34) at (-10.75, 1.5) {};
		\node [style=none] (35) at (-2.75, 1.5) {};
		\node [style=none] (36) at (-10.75, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (55) at (-8.25, 3.5) {};
		\node [style=none] (56) at (-8.25, -2) {};
		\node [style=none] (57) at (-5, -2) {};
		\node [style=none] (58) at (-5, 3.5) {};
		\node [style=none] (59) at (-8.25, 3) {};
		\node [style=none] (60) at (-8.25, 1.5) {};
		\node [style=none] (61) at (-8.25, 0) {};
		\node [style=none] (66) at (-5, 0) {};
		\node [style=none] (67) at (-5, 1.5) {};
		\node [style=none] (68) at (-5, 3) {};
		\node [style=none] (69) at (-6.625, 0.5) {GZZ$(\alpha)$};
		\node [style=box] (72) at (-3.5, 0) {$X$};
		\node [style=box] (123) at (-9.75, 0) {$X$};
		\node [style=none] (124) at (-2.75, 3) {};
		\node [style=none] (125) at (2.75, 3) {};
		\node [style=none] (126) at (-2.75, 1.5) {};
		\node [style=none] (127) at (2.75, 1.5) {};
		\node [style=none] (128) at (-2.75, 0) {};
		\node [style=none] (129) at (2.75, 0) {};
		\node [style=none] (134) at (-2, 3.5) {};
		\node [style=none] (135) at (-2, -2) {};
		\node [style=none] (136) at (1.25, -2) {};
		\node [style=none] (137) at (1.25, 3.5) {};
		\node [style=none] (138) at (-2, 3) {};
		\node [style=none] (139) at (-2, 1.5) {};
		\node [style=none] (140) at (-2, 0) {};
		\node [style=none] (145) at (1.25, 0) {};
		\node [style=none] (146) at (1.25, 1.5) {};
		\node [style=none] (147) at (1.25, 3) {};
		\node [style=none] (148) at (-0.375, 0.5) {GZZ$(\alpha)$};
		\node [style=none] (149) at (5.25, 3) {};
		\node [style=none] (150) at (5.25, 1.5) {};
		\node [style=none] (151) at (5.25, 0) {};
		\node [style=none] (152) at (15, 3) {};
		\node [style=none] (153) at (15, 1.5) {};
		\node [style=none] (154) at (15, 0) {};
		\node [style=Z dot] (155) at (7.5, 3) {};
		\node [style=Z dot] (156) at (7.5, 1.5) {};
		\node [style=Z dot] (157) at (7.5, 0) {};
		\node [style=X phase dot] (158) at (6.25, 0) {$\pi$};
		\node [style=X dot] (159) at (8.25, 0.75) {};
		\node [style=X dot] (160) at (8.25, 2.25) {};
		\node [style=X dot] (161) at (6.5, 2.25) {};
		\node [style=Z phase dot] (162) at (9, 2.25) {$\alpha$};
		\node [style=Z phase dot] (163) at (9, 0.75) {$\alpha$};
		\node [style=Z phase dot] (164) at (5.5, 2.25) {$\alpha$};
		\node [style=X phase dot] (168) at (10, 0) {$\pi$};
		\node [style=none] (284) at (-10.75, -1.5) {};
		\node [style=none] (285) at (-2.75, -1.5) {};
		\node [style=none] (288) at (-8.25, -1.5) {};
		\node [style=none] (289) at (-5, -1.5) {};
		\node [style=box] (290) at (-3.5, -1.5) {$X$};
		\node [style=box] (291) at (-9.75, -1.5) {$X$};
		\node [style=none] (292) at (-2.75, -1.5) {};
		\node [style=none] (293) at (2.75, -1.5) {};
		\node [style=none] (296) at (-2, -1.5) {};
		\node [style=none] (297) at (1.25, -1.5) {};
		\node [style=none] (298) at (5.25, -1.5) {};
		\node [style=none] (299) at (15, -1.5) {};
		\node [style=Z dot] (300) at (7.5, -1.5) {};
		\node [style=X phase dot] (301) at (6.25, -1.5) {$\pi$};
		\node [style=X phase dot] (303) at (10, -1.5) {$\pi$};
		\node [style=X dot] (304) at (8.25, -0.75) {};
		\node [style=Z phase dot] (305) at (9, -0.75) {$\alpha$};
		\node [style=X dot] (306) at (6.5, 0.75) {};
		\node [style=Z phase dot] (307) at (5.5, 0.75) {$\alpha$};
		\node [style=X dot] (308) at (6.5, -0.75) {};
		\node [style=Z phase dot] (309) at (5.5, -0.75) {$\alpha$};
		\node [style=Z dot] (310) at (12.75, 3) {};
		\node [style=Z dot] (311) at (12.75, 1.5) {};
		\node [style=Z dot] (312) at (12.75, 0) {};
		\node [style=X dot] (314) at (13.5, 0.75) {};
		\node [style=X dot] (315) at (13.5, 2.25) {};
		\node [style=X dot] (316) at (11.75, 2.25) {};
		\node [style=Z phase dot] (317) at (14.25, 2.25) {$\alpha$};
		\node [style=Z phase dot] (318) at (14.25, 0.75) {$\alpha$};
		\node [style=Z phase dot] (319) at (11, 2.25) {$\alpha$};
		\node [style=Z dot] (320) at (12.75, -1.5) {};
		\node [style=X dot] (322) at (13.5, -0.75) {};
		\node [style=Z phase dot] (323) at (14.25, -0.75) {$\alpha$};
		\node [style=X dot] (324) at (11.75, 0.75) {};
		\node [style=Z phase dot] (325) at (11, 0.75) {$\alpha$};
		\node [style=X dot] (326) at (11.75, -0.75) {};
		\node [style=Z phase dot] (327) at (11, -0.75) {$\alpha$};
		\node [style=none] (328) at (-10.75, -5.5) {=};
		\node [style=none] (329) at (-9.75, -3.25) {};
		\node [style=none] (330) at (-9.75, -4.75) {};
		\node [style=none] (331) at (-9.75, -6.25) {};
		\node [style=none] (332) at (0.5, -3.25) {};
		\node [style=none] (333) at (0.5, -4.75) {};
		\node [style=none] (334) at (0.5, -6.25) {};
		\node [style=Z dot] (335) at (-7.25, -3.25) {};
		\node [style=Z dot] (336) at (-7.25, -4.75) {};
		\node [style=Z dot] (337) at (-7.25, -6.25) {};
		\node [style=X dot] (339) at (-6.5, -5.5) {};
		\node [style=X dot] (340) at (-6.5, -4) {};
		\node [style=X dot] (341) at (-8.25, -4) {};
		\node [style=Z phase dot] (342) at (-5.5, -4) {$\alpha$};
		\node [style=Z phase dot] (343) at (-5.5, -5.5) {\ $-\alpha~$};
		\node [style=Z phase dot] (344) at (-9.25, -4) {\ $-\alpha~$};
		\node [style=none] (346) at (-9.75, -7.75) {};
		\node [style=none] (347) at (0.5, -7.75) {};
		\node [style=Z dot] (348) at (-7.25, -7.75) {};
		\node [style=X dot] (351) at (-6.5, -7) {};
		\node [style=Z phase dot] (352) at (-5.5, -7) {$\alpha$};
		\node [style=X dot] (353) at (-8.25, -5.5) {};
		\node [style=Z phase dot] (354) at (-9.25, -5.5) {\ $-\alpha~$};
		\node [style=X dot] (355) at (-8.25, -7) {};
		\node [style=Z phase dot] (356) at (-9.25, -7) {\ $-\alpha~$};
		\node [style=Z dot] (357) at (-2, -3.25) {};
		\node [style=Z dot] (358) at (-2, -4.75) {};
		\node [style=Z dot] (359) at (-2, -6.25) {};
		\node [style=X dot] (360) at (-1.25, -5.5) {};
		\node [style=X dot] (361) at (-1.25, -4) {};
		\node [style=X dot] (362) at (-3, -4) {};
		\node [style=Z phase dot] (363) at (-0.25, -4) {$\alpha$};
		\node [style=Z phase dot] (364) at (-0.25, -5.5) {$\alpha$};
		\node [style=Z phase dot] (365) at (-4, -4) {$\alpha$};
		\node [style=Z dot] (366) at (-2, -7.75) {};
		\node [style=X dot] (367) at (-1.25, -7) {};
		\node [style=Z phase dot] (368) at (-0.25, -7) {$\alpha$};
		\node [style=X dot] (369) at (-3, -5.5) {};
		\node [style=Z phase dot] (370) at (-4, -5.5) {$\alpha$};
		\node [style=X dot] (371) at (-3, -7) {};
		\node [style=Z phase dot] (372) at (-4, -7) {$\alpha$};
		\node [style=none] (373) at (1, -5.5) {=};
		\node [style=none] (374) at (2, -3.25) {};
		\node [style=none] (375) at (2, -4.75) {};
		\node [style=none] (376) at (2, -6.25) {};
		\node [style=none] (377) at (7.25, -3.25) {};
		\node [style=none] (378) at (7.25, -4.75) {};
		\node [style=none] (379) at (7.25, -6.25) {};
		\node [style=Z dot] (380) at (4.75, -3.25) {};
		\node [style=Z dot] (381) at (4.75, -4.75) {};
		\node [style=Z dot] (382) at (4.75, -6.25) {};
		\node [style=X dot] (383) at (5.5, -5.5) {};
		\node [style=X dot] (384) at (5.5, -4) {};
		\node [style=X dot] (385) at (3.75, -4) {};
		\node [style=Z phase dot] (386) at (6.5, -4) {$\ 2\alpha~$};
		\node [style=Z phase dot] (387) at (6.5, -5.5) {$0$};
		\node [style=Z phase dot] (388) at (2.75, -4) {$0$};
		\node [style=none] (389) at (2, -7.75) {};
		\node [style=none] (390) at (7.25, -7.75) {};
		\node [style=Z dot] (391) at (4.75, -7.75) {};
		\node [style=X dot] (392) at (5.5, -7) {};
		\node [style=Z phase dot] (393) at (6.5, -7) {$\ 2\alpha~$};
		\node [style=X dot] (394) at (3.75, -5.5) {};
		\node [style=Z phase dot] (395) at (2.75, -5.5) {$0$};
		\node [style=X dot] (396) at (3.75, -7) {};
		\node [style=Z phase dot] (397) at (2.75, -7) {$0$};
		\node [style=none] (398) at (8.5, -5.5) {$\rightsquigarrow$};
		\node [style=none] (399) at (9.75, -3.25) {};
		\node [style=none] (400) at (15, -3.25) {};
		\node [style=none] (401) at (9.75, -4.75) {};
		\node [style=none] (402) at (15, -4.75) {};
		\node [style=none] (403) at (9.75, -6.25) {};
		\node [style=none] (404) at (15, -6.25) {};
		\node [style=none] (405) at (10.75, -5.75) {};
		\node [style=none] (406) at (10.75, -8.25) {};
		\node [style=none] (407) at (14, -8.25) {};
		\node [style=none] (408) at (14, -5.75) {};
		\node [style=none] (409) at (10.75, -3.25) {};
		\node [style=none] (410) at (10.75, -4.75) {};
		\node [style=none] (411) at (10.75, -6.25) {};
		\node [style=none] (412) at (14, -6.25) {};
		\node [style=none] (413) at (14, -4.75) {};
		\node [style=none] (414) at (14, -3.25) {};
		\node [style=none] (415) at (12.375, -7) {GZZ$(2\alpha)$};
		\node [style=none] (418) at (15, -3.25) {};
		\node [style=none] (419) at (15, -4.75) {};
		\node [style=none] (420) at (15, -6.25) {};
		\node [style=none] (421) at (9.75, -7.75) {};
		\node [style=none] (422) at (15, -7.75) {};
		\node [style=none] (423) at (10.75, -7.75) {};
		\node [style=none] (424) at (14, -7.75) {};
		\node [style=none] (427) at (15, -7.75) {};
		\node [style=none] (428) at (10.75, -2.75) {};
		\node [style=none] (429) at (10.75, -5.25) {};
		\node [style=none] (430) at (14, -5.25) {};
		\node [style=none] (431) at (14, -2.75) {};
		\node [style=none] (434) at (12.375, -4) {GZZ$(2\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33.center);
		\draw (35.center) to (67.center);
		\draw (66.center) to (37.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw (134.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (147.center) to (125.center);
		\draw (127.center) to (146.center);
		\draw (145.center) to (129.center);
		\draw (128.center) to (140.center);
		\draw (139.center) to (126.center);
		\draw (124.center) to (138.center);
		\draw (151.center) to (154.center);
		\draw (153.center) to (150.center);
		\draw (149.center) to (152.center);
		\draw (161) to (155);
		\draw (157) to (161);
		\draw (155) to (160);
		\draw (160) to (156);
		\draw (156) to (159);
		\draw (159) to (157);
		\draw (160) to (162);
		\draw (159) to (163);
		\draw (164) to (161);
		\draw (289.center) to (285.center);
		\draw (284.center) to (288.center);
		\draw (297.center) to (293.center);
		\draw (292.center) to (296.center);
		\draw (298.center) to (299.center);
		\draw (304) to (305);
		\draw (157) to (304);
		\draw (304) to (300);
		\draw (307) to (306);
		\draw (306) to (300);
		\draw (306) to (155);
		\draw (309) to (308);
		\draw (308) to (156);
		\draw (308) to (300);
		\draw (316) to (310);
		\draw (312) to (316);
		\draw (310) to (315);
		\draw (315) to (311);
		\draw (311) to (314);
		\draw (314) to (312);
		\draw (315) to (317);
		\draw (314) to (318);
		\draw (319) to (316);
		\draw (322) to (323);
		\draw (312) to (322);
		\draw (322) to (320);
		\draw (325) to (324);
		\draw (324) to (320);
		\draw (324) to (310);
		\draw (327) to (326);
		\draw (326) to (311);
		\draw (326) to (320);
		\draw (331.center) to (334.center);
		\draw (333.center) to (330.center);
		\draw (329.center) to (332.center);
		\draw (341) to (335);
		\draw (337) to (341);
		\draw (335) to (340);
		\draw (340) to (336);
		\draw (336) to (339);
		\draw (339) to (337);
		\draw (340) to (342);
		\draw (339) to (343);
		\draw (344) to (341);
		\draw (346.center) to (347.center);
		\draw (351) to (352);
		\draw (337) to (351);
		\draw (351) to (348);
		\draw (354) to (353);
		\draw (353) to (348);
		\draw (353) to (335);
		\draw (356) to (355);
		\draw (355) to (336);
		\draw (355) to (348);
		\draw (362) to (357);
		\draw (359) to (362);
		\draw (357) to (361);
		\draw (361) to (358);
		\draw (358) to (360);
		\draw (360) to (359);
		\draw (361) to (363);
		\draw (360) to (364);
		\draw (365) to (362);
		\draw (367) to (368);
		\draw (359) to (367);
		\draw (367) to (366);
		\draw (370) to (369);
		\draw (369) to (366);
		\draw (369) to (357);
		\draw (372) to (371);
		\draw (371) to (358);
		\draw (371) to (366);
		\draw (376.center) to (379.center);
		\draw (378.center) to (375.center);
		\draw (374.center) to (377.center);
		\draw (385) to (380);
		\draw (382) to (385);
		\draw (380) to (384);
		\draw (384) to (381);
		\draw (381) to (383);
		\draw (383) to (382);
		\draw (384) to (386);
		\draw (383) to (387);
		\draw (388) to (385);
		\draw (389.center) to (390.center);
		\draw (392) to (393);
		\draw (382) to (392);
		\draw (392) to (391);
		\draw (395) to (394);
		\draw (394) to (391);
		\draw (394) to (380);
		\draw (397) to (396);
		\draw (396) to (381);
		\draw (396) to (391);
		\draw (405.center) to (408.center);
		\draw (408.center) to (407.center);
		\draw (407.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw (414.center) to (400.center);
		\draw (402.center) to (413.center);
		\draw (412.center) to (404.center);
		\draw (403.center) to (411.center);
		\draw (410.center) to (401.center);
		\draw (399.center) to (409.center);
		\draw (424.center) to (422.center);
		\draw (421.center) to (423.center);
		\draw (428.center) to (431.center);
		\draw (431.center) to (430.center);
		\draw (430.center) to (429.center);
		\draw (429.center) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/8-to-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-17.25, 9.5) {};
		\node [style=none] (34) at (-17.25, 8.25) {};
		\node [style=none] (36) at (-17.25, 7) {};
		\node [style=none] (55) at (-13, 9.75) {};
		\node [style=none] (56) at (-13, 0.75) {};
		\node [style=none] (57) at (-12, 0.75) {};
		\node [style=none] (58) at (-12, 9.75) {};
		\node [style=none] (59) at (-13, 9.5) {};
		\node [style=none] (60) at (-13, 8.25) {};
		\node [style=none] (61) at (-13, 7) {};
		\node [style=none] (69) at (-12.5, 5.25) {$\alpha$};
		\node [style=box] (123) at (-13.75, 4.75) {$X$};
		\node [style=none] (284) at (-17.25, 5.75) {};
		\node [style=none] (288) at (-13, 5.75) {};
		\node [style=box] (291) at (-13.75, 3.5) {$X$};
		\node [style=none] (298) at (-17.25, 4.75) {};
		\node [style=none] (299) at (-17.25, 3.5) {};
		\node [style=none] (300) at (-17.25, 2.25) {};
		\node [style=none] (301) at (-13, 4.75) {};
		\node [style=none] (302) at (-13, 3.5) {};
		\node [style=none] (303) at (-13, 2.25) {};
		\node [style=box] (304) at (-13.75, 2.25) {$X$};
		\node [style=none] (305) at (-17.25, 1) {};
		\node [style=none] (306) at (-13, 1) {};
		\node [style=box] (307) at (-13.75, 1) {$X$};
		\node [style=none] (308) at (-10.25, 9.75) {};
		\node [style=none] (309) at (-10.25, 0.75) {};
		\node [style=none] (310) at (-9.25, 0.75) {};
		\node [style=none] (311) at (-9.25, 9.75) {};
		\node [style=none] (318) at (-9.75, 5.25) {$\alpha$};
		\node [style=none] (329) at (-12, 9.5) {};
		\node [style=none] (330) at (-12, 8.25) {};
		\node [style=none] (331) at (-12, 7) {};
		\node [style=none] (332) at (-10.25, 9.5) {};
		\node [style=none] (333) at (-10.25, 8.25) {};
		\node [style=none] (334) at (-10.25, 7) {};
		\node [style=box] (335) at (-11, 4.75) {$X$};
		\node [style=none] (336) at (-12, 5.75) {};
		\node [style=none] (337) at (-10.25, 5.75) {};
		\node [style=box] (338) at (-11, 3.5) {$X$};
		\node [style=none] (339) at (-12, 4.75) {};
		\node [style=none] (340) at (-12, 3.5) {};
		\node [style=none] (341) at (-12, 2.25) {};
		\node [style=none] (342) at (-10.25, 4.75) {};
		\node [style=none] (343) at (-10.25, 3.5) {};
		\node [style=none] (344) at (-10.25, 2.25) {};
		\node [style=box] (345) at (-11, 2.25) {$X$};
		\node [style=none] (346) at (-12, 1) {};
		\node [style=none] (347) at (-10.25, 1) {};
		\node [style=box] (348) at (-11, 1) {$X$};
		\node [style=none] (349) at (-9.25, 9.5) {};
		\node [style=none] (350) at (-9.25, 8.25) {};
		\node [style=none] (351) at (-9.25, 7) {};
		\node [style=none] (352) at (-5.75, 9.5) {};
		\node [style=none] (353) at (-5.75, 8.25) {};
		\node [style=none] (354) at (-5.75, 7) {};
		\node [style=none] (356) at (-9.25, 5.75) {};
		\node [style=none] (357) at (-5.75, 5.75) {};
		\node [style=none] (359) at (-9.25, 4.75) {};
		\node [style=none] (360) at (-9.25, 3.5) {};
		\node [style=none] (361) at (-9.25, 2.25) {};
		\node [style=none] (362) at (-5.75, 4.75) {};
		\node [style=none] (363) at (-5.75, 3.5) {};
		\node [style=none] (364) at (-5.75, 2.25) {};
		\node [style=none] (366) at (-9.25, 1) {};
		\node [style=none] (367) at (-5.75, 1) {};
		\node [style=none] (369) at (-5.75, 9.75) {};
		\node [style=none] (370) at (-5.75, 0.75) {};
		\node [style=none] (371) at (-4.75, 0.75) {};
		\node [style=none] (372) at (-4.75, 9.75) {};
		\node [style=none] (376) at (-5.25, 5.25) {$\alpha$};
		\node [style=box] (377) at (-6.5, 4.75) {$X$};
		\node [style=box] (379) at (-6.5, 3.5) {$X$};
		\node [style=box] (383) at (-6.5, 2.25) {$X$};
		\node [style=box] (385) at (-6.5, 1) {$X$};
		\node [style=none] (386) at (-3, 9.75) {};
		\node [style=none] (387) at (-3, 0.75) {};
		\node [style=none] (388) at (-2, 0.75) {};
		\node [style=none] (389) at (-2, 9.75) {};
		\node [style=none] (390) at (-2.5, 5.25) {$\alpha$};
		\node [style=none] (391) at (-4.75, 9.5) {};
		\node [style=none] (392) at (-4.75, 8.25) {};
		\node [style=none] (393) at (-4.75, 7) {};
		\node [style=none] (394) at (-3, 9.5) {};
		\node [style=none] (395) at (-3, 8.25) {};
		\node [style=none] (396) at (-3, 7) {};
		\node [style=box] (397) at (-3.75, 4.75) {$X$};
		\node [style=none] (398) at (-4.75, 5.75) {};
		\node [style=none] (399) at (-3, 5.75) {};
		\node [style=box] (400) at (-3.75, 3.5) {$X$};
		\node [style=none] (401) at (-4.75, 4.75) {};
		\node [style=none] (402) at (-4.75, 3.5) {};
		\node [style=none] (403) at (-4.75, 2.25) {};
		\node [style=none] (404) at (-3, 4.75) {};
		\node [style=none] (405) at (-3, 3.5) {};
		\node [style=none] (406) at (-3, 2.25) {};
		\node [style=box] (407) at (-3.75, 2.25) {$X$};
		\node [style=none] (408) at (-4.75, 1) {};
		\node [style=none] (409) at (-3, 1) {};
		\node [style=box] (410) at (-3.75, 1) {$X$};
		\node [style=box] (419) at (-8, 2.25) {$X$};
		\node [style=box] (420) at (-8, 1) {$X$};
		\node [style=box] (421) at (-8, 7) {$X$};
		\node [style=box] (422) at (-8, 5.75) {$X$};
		\node [style=box] (423) at (-15.25, 2.25) {$X$};
		\node [style=box] (424) at (-15.25, 1) {$X$};
		\node [style=box] (425) at (-15.25, 7) {$X$};
		\node [style=box] (426) at (-15.25, 5.75) {$X$};
		\node [style=none] (427) at (-2, 9.5) {};
		\node [style=none] (428) at (-2, 8.25) {};
		\node [style=none] (429) at (-2, 7) {};
		\node [style=none] (430) at (2.75, 9.75) {};
		\node [style=none] (431) at (2.75, 0.75) {};
		\node [style=none] (432) at (3.75, 0.75) {};
		\node [style=none] (433) at (3.75, 9.75) {};
		\node [style=none] (434) at (2.75, 9.5) {};
		\node [style=none] (435) at (2.75, 8.25) {};
		\node [style=none] (436) at (2.75, 7) {};
		\node [style=none] (437) at (3.25, 5.25) {$\alpha$};
		\node [style=box] (438) at (2, 4.75) {$X$};
		\node [style=none] (439) at (-2, 5.75) {};
		\node [style=none] (440) at (2.75, 5.75) {};
		\node [style=box] (441) at (2, 3.5) {$X$};
		\node [style=none] (442) at (-2, 4.75) {};
		\node [style=none] (443) at (-2, 3.5) {};
		\node [style=none] (444) at (-2, 2.25) {};
		\node [style=none] (445) at (2.75, 4.75) {};
		\node [style=none] (446) at (2.75, 3.5) {};
		\node [style=none] (447) at (2.75, 2.25) {};
		\node [style=box] (448) at (2, 2.25) {$X$};
		\node [style=none] (449) at (-2, 1) {};
		\node [style=none] (450) at (2.75, 1) {};
		\node [style=box] (451) at (2, 1) {$X$};
		\node [style=none] (452) at (5.5, 9.75) {};
		\node [style=none] (453) at (5.5, 0.75) {};
		\node [style=none] (454) at (6.5, 0.75) {};
		\node [style=none] (455) at (6.5, 9.75) {};
		\node [style=none] (456) at (6, 5.25) {$\alpha$};
		\node [style=none] (457) at (3.75, 9.5) {};
		\node [style=none] (458) at (3.75, 8.25) {};
		\node [style=none] (459) at (3.75, 7) {};
		\node [style=none] (460) at (5.5, 9.5) {};
		\node [style=none] (461) at (5.5, 8.25) {};
		\node [style=none] (462) at (5.5, 7) {};
		\node [style=box] (463) at (4.75, 4.75) {$X$};
		\node [style=none] (464) at (3.75, 5.75) {};
		\node [style=none] (465) at (5.5, 5.75) {};
		\node [style=box] (466) at (4.75, 3.5) {$X$};
		\node [style=none] (467) at (3.75, 4.75) {};
		\node [style=none] (468) at (3.75, 3.5) {};
		\node [style=none] (469) at (3.75, 2.25) {};
		\node [style=none] (470) at (5.5, 4.75) {};
		\node [style=none] (471) at (5.5, 3.5) {};
		\node [style=none] (472) at (5.5, 2.25) {};
		\node [style=box] (473) at (4.75, 2.25) {$X$};
		\node [style=none] (474) at (3.75, 1) {};
		\node [style=none] (475) at (5.5, 1) {};
		\node [style=box] (476) at (4.75, 1) {$X$};
		\node [style=none] (477) at (6.5, 9.5) {};
		\node [style=none] (478) at (6.5, 8.25) {};
		\node [style=none] (479) at (6.5, 7) {};
		\node [style=none] (480) at (10, 9.5) {};
		\node [style=none] (481) at (10, 8.25) {};
		\node [style=none] (482) at (10, 7) {};
		\node [style=none] (483) at (6.5, 5.75) {};
		\node [style=none] (484) at (10, 5.75) {};
		\node [style=none] (485) at (6.5, 4.75) {};
		\node [style=none] (486) at (6.5, 3.5) {};
		\node [style=none] (487) at (6.5, 2.25) {};
		\node [style=none] (488) at (10, 4.75) {};
		\node [style=none] (489) at (10, 3.5) {};
		\node [style=none] (490) at (10, 2.25) {};
		\node [style=none] (491) at (6.5, 1) {};
		\node [style=none] (492) at (10, 1) {};
		\node [style=none] (493) at (10, 9.75) {};
		\node [style=none] (494) at (10, 0.75) {};
		\node [style=none] (495) at (11, 0.75) {};
		\node [style=none] (496) at (11, 9.75) {};
		\node [style=none] (497) at (10.5, 5.25) {$\alpha$};
		\node [style=box] (498) at (9.25, 4.75) {$X$};
		\node [style=box] (499) at (9.25, 3.5) {$X$};
		\node [style=box] (500) at (9.25, 2.25) {$X$};
		\node [style=box] (501) at (9.25, 1) {$X$};
		\node [style=none] (502) at (12.75, 9.75) {};
		\node [style=none] (503) at (12.75, 0.75) {};
		\node [style=none] (504) at (13.75, 0.75) {};
		\node [style=none] (505) at (13.75, 9.75) {};
		\node [style=none] (506) at (13.25, 5.25) {$\alpha$};
		\node [style=none] (507) at (11, 9.5) {};
		\node [style=none] (508) at (11, 8.25) {};
		\node [style=none] (509) at (11, 7) {};
		\node [style=none] (510) at (12.75, 9.5) {};
		\node [style=none] (511) at (12.75, 8.25) {};
		\node [style=none] (512) at (12.75, 7) {};
		\node [style=box] (513) at (12, 4.75) {$X$};
		\node [style=none] (514) at (11, 5.75) {};
		\node [style=none] (515) at (12.75, 5.75) {};
		\node [style=box] (516) at (12, 3.5) {$X$};
		\node [style=none] (517) at (11, 4.75) {};
		\node [style=none] (518) at (11, 3.5) {};
		\node [style=none] (519) at (11, 2.25) {};
		\node [style=none] (520) at (12.75, 4.75) {};
		\node [style=none] (521) at (12.75, 3.5) {};
		\node [style=none] (522) at (12.75, 2.25) {};
		\node [style=box] (523) at (12, 2.25) {$X$};
		\node [style=none] (524) at (11, 1) {};
		\node [style=none] (525) at (12.75, 1) {};
		\node [style=box] (526) at (12, 1) {$X$};
		\node [style=box] (535) at (7.75, 2.25) {$X$};
		\node [style=box] (536) at (7.75, 1) {$X$};
		\node [style=box] (537) at (7.75, 7) {$X$};
		\node [style=box] (538) at (7.75, 5.75) {$X$};
		\node [style=box] (539) at (0.5, 2.25) {$X$};
		\node [style=box] (540) at (0.5, 1) {$X$};
		\node [style=box] (541) at (0.5, 7) {$X$};
		\node [style=box] (542) at (0.5, 5.75) {$X$};
		\node [style=none] (543) at (13.75, 9.5) {};
		\node [style=none] (544) at (13.75, 8.25) {};
		\node [style=none] (545) at (13.75, 7) {};
		\node [style=none] (546) at (15, 9.5) {};
		\node [style=none] (547) at (15, 8.25) {};
		\node [style=none] (548) at (15, 7) {};
		\node [style=none] (550) at (13.75, 5.75) {};
		\node [style=none] (551) at (15, 5.75) {};
		\node [style=none] (553) at (13.75, 4.75) {};
		\node [style=none] (554) at (13.75, 3.5) {};
		\node [style=none] (555) at (13.75, 2.25) {};
		\node [style=none] (556) at (15, 4.75) {};
		\node [style=none] (557) at (15, 3.5) {};
		\node [style=none] (558) at (15, 2.25) {};
		\node [style=none] (560) at (13.75, 1) {};
		\node [style=none] (561) at (15, 1) {};
		\node [style=box] (562) at (-0.75, 7) {$X$};
		\node [style=box] (563) at (-0.75, 4.75) {$X$};
		\node [style=none] (564) at (-19.25, -5.5) {=};
		\node [style=none] (565) at (-17.25, -0.75) {};
		\node [style=none] (566) at (-17.25, -2) {};
		\node [style=none] (567) at (-17.25, -3.25) {};
		\node [style=none] (568) at (-13.25, -0.5) {};
		\node [style=none] (569) at (-13.25, -4.75) {};
		\node [style=none] (570) at (-12.25, -4.75) {};
		\node [style=none] (571) at (-12.25, -0.5) {};
		\node [style=none] (572) at (-13.25, -0.75) {};
		\node [style=none] (573) at (-13.25, -2) {};
		\node [style=none] (574) at (-13.25, -3.25) {};
		\node [style=none] (575) at (-12.75, -2.5) {$2\alpha$};
		\node [style=none] (577) at (-17.25, -4.5) {};
		\node [style=none] (578) at (-13.25, -4.5) {};
		\node [style=none] (580) at (-17.25, -5.5) {};
		\node [style=none] (581) at (-17.25, -6.75) {};
		\node [style=none] (582) at (-17.25, -8) {};
		\node [style=none] (587) at (-17.25, -9.25) {};
		\node [style=none] (595) at (-12.25, -0.75) {};
		\node [style=none] (596) at (-12.25, -2) {};
		\node [style=none] (597) at (-12.25, -3.25) {};
		\node [style=none] (602) at (-12.25, -4.5) {};
		\node [style=none] (618) at (-10.25, -0.75) {};
		\node [style=none] (619) at (-10.25, -2) {};
		\node [style=none] (620) at (-10.25, -3.25) {};
		\node [style=none] (622) at (-10.25, -4.5) {};
		\node [style=none] (631) at (-10.25, -0.5) {};
		\node [style=none] (632) at (-10.25, -4.75) {};
		\node [style=none] (633) at (-9.25, -4.75) {};
		\node [style=none] (634) at (-9.25, -0.5) {};
		\node [style=none] (635) at (-9.75, -2.5) {$2\alpha$};
		\node [style=box] (665) at (-11.35, -8) {$X$};
		\node [style=box] (666) at (-11.35, -9.25) {$X$};
		\node [style=box] (667) at (-11.35, -3.25) {$X$};
		\node [style=box] (668) at (-11.35, -4.5) {$X$};
		\node [style=box] (669) at (-14.5, -8) {$X$};
		\node [style=box] (670) at (-14.5, -9.25) {$X$};
		\node [style=box] (671) at (-14.5, -3.25) {$X$};
		\node [style=box] (672) at (-14.5, -4.5) {$X$};
		\node [style=none] (784) at (0.5, -0.75) {};
		\node [style=none] (785) at (0.5, -2) {};
		\node [style=none] (786) at (0.5, -3.25) {};
		\node [style=none] (788) at (0.5, -4.5) {};
		\node [style=none] (792) at (0.5, -5.5) {};
		\node [style=none] (793) at (0.5, -6.75) {};
		\node [style=none] (794) at (0.5, -8) {};
		\node [style=none] (796) at (0.5, -9.25) {};
		\node [style=none] (799) at (-13.25, -5.25) {};
		\node [style=none] (800) at (-13.25, -9.5) {};
		\node [style=none] (801) at (-12.25, -9.5) {};
		\node [style=none] (802) at (-12.25, -5.25) {};
		\node [style=none] (803) at (-13.25, -5.5) {};
		\node [style=none] (804) at (-13.25, -6.75) {};
		\node [style=none] (805) at (-13.25, -8) {};
		\node [style=none] (806) at (-12.75, -7.25) {$2\alpha$};
		\node [style=none] (807) at (-13.25, -9.25) {};
		\node [style=none] (808) at (-12.25, -5.5) {};
		\node [style=none] (809) at (-12.25, -6.75) {};
		\node [style=none] (810) at (-12.25, -8) {};
		\node [style=none] (811) at (-12.25, -9.25) {};
		\node [style=none] (812) at (-10.25, -5.5) {};
		\node [style=none] (813) at (-10.25, -6.75) {};
		\node [style=none] (814) at (-10.25, -8) {};
		\node [style=none] (815) at (-10.25, -9.25) {};
		\node [style=none] (816) at (-10.25, -5.25) {};
		\node [style=none] (817) at (-10.25, -9.5) {};
		\node [style=none] (818) at (-9.25, -9.5) {};
		\node [style=none] (819) at (-9.25, -5.25) {};
		\node [style=none] (820) at (-9.75, -7.25) {$2\alpha$};
		\node [style=box] (825) at (-16.5, 7) {$X$};
		\node [style=box] (826) at (-16.5, 4.75) {$X$};
		\node [style=box] (827) at (-16.5, -3.25) {$X$};
		\node [style=box] (828) at (-16.5, -5.5) {$X$};
		\node [style=none] (829) at (-9.25, -0.75) {};
		\node [style=none] (830) at (-9.25, -2) {};
		\node [style=none] (831) at (-9.25, -3.25) {};
		\node [style=none] (832) at (-5.5, -0.5) {};
		\node [style=none] (833) at (-5.5, -4.75) {};
		\node [style=none] (834) at (-4.5, -4.75) {};
		\node [style=none] (835) at (-4.5, -0.5) {};
		\node [style=none] (836) at (-5.5, -0.75) {};
		\node [style=none] (837) at (-5.5, -2) {};
		\node [style=none] (838) at (-5.5, -3.25) {};
		\node [style=none] (839) at (-5, -2.5) {$2\alpha$};
		\node [style=none] (840) at (-9.25, -4.5) {};
		\node [style=none] (841) at (-5.5, -4.5) {};
		\node [style=none] (842) at (-9.25, -5.5) {};
		\node [style=none] (843) at (-9.25, -6.75) {};
		\node [style=none] (844) at (-9.25, -8) {};
		\node [style=none] (845) at (-9.25, -9.25) {};
		\node [style=none] (846) at (-4.5, -0.75) {};
		\node [style=none] (847) at (-4.5, -2) {};
		\node [style=none] (848) at (-4.5, -3.25) {};
		\node [style=none] (849) at (-4.5, -4.5) {};
		\node [style=none] (850) at (-2, -0.75) {};
		\node [style=none] (851) at (-2, -2) {};
		\node [style=none] (852) at (-2, -3.25) {};
		\node [style=none] (853) at (-2, -4.5) {};
		\node [style=none] (854) at (-2, -0.5) {};
		\node [style=none] (855) at (-2, -4.75) {};
		\node [style=none] (856) at (-1, -4.75) {};
		\node [style=none] (857) at (-1, -0.5) {};
		\node [style=none] (858) at (-1.5, -2.5) {$2\alpha$};
		\node [style=none] (859) at (-1, -0.75) {};
		\node [style=none] (860) at (-1, -2) {};
		\node [style=none] (861) at (-1, -3.25) {};
		\node [style=none] (862) at (-1, -4.5) {};
		\node [style=box] (863) at (-3.25, -8) {$X$};
		\node [style=box] (864) at (-3.25, -9.25) {$X$};
		\node [style=box] (865) at (-3.25, -3.25) {$X$};
		\node [style=box] (866) at (-3.25, -4.5) {$X$};
		\node [style=box] (867) at (-6.75, -8) {$X$};
		\node [style=box] (868) at (-6.75, -9.25) {$X$};
		\node [style=box] (869) at (-6.75, -3.25) {$X$};
		\node [style=box] (870) at (-6.75, -4.5) {$X$};
		\node [style=none] (871) at (-5.5, -5.25) {};
		\node [style=none] (872) at (-5.5, -9.5) {};
		\node [style=none] (873) at (-4.5, -9.5) {};
		\node [style=none] (874) at (-4.5, -5.25) {};
		\node [style=none] (875) at (-5.5, -5.5) {};
		\node [style=none] (876) at (-5.5, -6.75) {};
		\node [style=none] (877) at (-5.5, -8) {};
		\node [style=none] (878) at (-5, -7.25) {$2\alpha$};
		\node [style=none] (879) at (-5.5, -9.25) {};
		\node [style=none] (880) at (-4.5, -5.5) {};
		\node [style=none] (881) at (-4.5, -6.75) {};
		\node [style=none] (882) at (-4.5, -8) {};
		\node [style=none] (883) at (-4.5, -9.25) {};
		\node [style=none] (884) at (-2, -5.5) {};
		\node [style=none] (885) at (-2, -6.75) {};
		\node [style=none] (886) at (-2, -8) {};
		\node [style=none] (887) at (-2, -9.25) {};
		\node [style=none] (888) at (-2, -5.25) {};
		\node [style=none] (889) at (-2, -9.5) {};
		\node [style=none] (890) at (-1, -9.5) {};
		\node [style=none] (891) at (-1, -5.25) {};
		\node [style=none] (892) at (-1.5, -7.25) {$2\alpha$};
		\node [style=none] (893) at (-1, -5.5) {};
		\node [style=none] (894) at (-1, -6.75) {};
		\node [style=none] (895) at (-1, -8) {};
		\node [style=none] (896) at (-1, -9.25) {};
		\node [style=box] (897) at (-8.25, -3.25) {$X$};
		\node [style=box] (898) at (-8.25, -5.5) {$X$};
		\node [style=none] (899) at (1.5, -5.5) {=};
		\node [style=none] (900) at (2.75, -0.75) {};
		\node [style=none] (901) at (2.75, -2) {};
		\node [style=none] (902) at (2.75, -3.25) {};
		\node [style=none] (903) at (4.75, -0.5) {};
		\node [style=none] (904) at (4.75, -2.25) {};
		\node [style=none] (905) at (5.75, -2.25) {};
		\node [style=none] (906) at (5.75, -0.5) {};
		\node [style=none] (907) at (4.75, -0.75) {};
		\node [style=none] (908) at (4.75, -2) {};
		\node [style=none] (910) at (5.25, -1.4) {$4\alpha$};
		\node [style=none] (911) at (2.75, -4.5) {};
		\node [style=none] (913) at (2.75, -5.5) {};
		\node [style=none] (914) at (2.75, -6.75) {};
		\node [style=none] (915) at (2.75, -8) {};
		\node [style=none] (916) at (2.75, -9.25) {};
		\node [style=none] (917) at (5.75, -0.75) {};
		\node [style=none] (918) at (5.75, -2) {};
		\node [style=none] (938) at (9.5, -0.75) {};
		\node [style=none] (939) at (9.5, -2) {};
		\node [style=none] (940) at (9.5, -3.25) {};
		\node [style=none] (941) at (9.5, -4.5) {};
		\node [style=none] (942) at (9.5, -5.5) {};
		\node [style=none] (943) at (9.5, -6.75) {};
		\node [style=none] (944) at (9.5, -8) {};
		\node [style=none] (945) at (9.5, -9.25) {};
		\node [style=none] (946) at (4.75, -5.25) {};
		\node [style=none] (947) at (4.75, -7) {};
		\node [style=none] (948) at (5.75, -7) {};
		\node [style=none] (949) at (5.75, -5.25) {};
		\node [style=none] (950) at (4.75, -5.5) {};
		\node [style=none] (951) at (4.75, -6.75) {};
		\node [style=none] (953) at (5.25, -6.15) {$4\alpha$};
		\node [style=none] (955) at (5.75, -5.5) {};
		\node [style=none] (956) at (5.75, -6.75) {};
		\node [style=box] (968) at (3.75, -3.25) {$X$};
		\node [style=box] (969) at (3.75, -5.5) {$X$};
		\node [style=box] (1038) at (6.5, -3.25) {$X$};
		\node [style=box] (1039) at (6.5, -5.5) {$X$};
		\node [style=none] (1040) at (4.75, -3) {};
		\node [style=none] (1041) at (4.75, -4.75) {};
		\node [style=none] (1042) at (5.75, -4.75) {};
		\node [style=none] (1043) at (5.75, -3) {};
		\node [style=none] (1044) at (4.75, -3.25) {};
		\node [style=none] (1045) at (4.75, -4.5) {};
		\node [style=none] (1046) at (5.25, -3.9) {$4\alpha$};
		\node [style=none] (1047) at (5.75, -3.25) {};
		\node [style=none] (1048) at (5.75, -4.5) {};
		\node [style=none] (1049) at (4.75, -7.75) {};
		\node [style=none] (1050) at (4.75, -9.5) {};
		\node [style=none] (1051) at (5.75, -9.5) {};
		\node [style=none] (1052) at (5.75, -7.75) {};
		\node [style=none] (1053) at (4.75, -8) {};
		\node [style=none] (1054) at (4.75, -9.25) {};
		\node [style=none] (1055) at (5.25, -8.65) {$4\alpha$};
		\node [style=none] (1056) at (5.75, -8) {};
		\node [style=none] (1057) at (5.75, -9.25) {};
		\node [style=none] (1058) at (7.5, -0.5) {};
		\node [style=none] (1059) at (7.5, -2.25) {};
		\node [style=none] (1060) at (8.5, -2.25) {};
		\node [style=none] (1061) at (8.5, -0.5) {};
		\node [style=none] (1062) at (7.5, -0.75) {};
		\node [style=none] (1063) at (7.5, -2) {};
		\node [style=none] (1064) at (8, -1.4) {$4\alpha$};
		\node [style=none] (1065) at (8.5, -0.75) {};
		\node [style=none] (1066) at (8.5, -2) {};
		\node [style=none] (1067) at (7.5, -5.25) {};
		\node [style=none] (1068) at (7.5, -7) {};
		\node [style=none] (1069) at (8.5, -7) {};
		\node [style=none] (1070) at (8.5, -5.25) {};
		\node [style=none] (1071) at (7.5, -5.5) {};
		\node [style=none] (1072) at (7.5, -6.75) {};
		\node [style=none] (1073) at (8, -6.15) {$4\alpha$};
		\node [style=none] (1074) at (8.5, -5.5) {};
		\node [style=none] (1075) at (8.5, -6.75) {};
		\node [style=none] (1076) at (7.5, -3) {};
		\node [style=none] (1077) at (7.5, -4.75) {};
		\node [style=none] (1078) at (8.5, -4.75) {};
		\node [style=none] (1079) at (8.5, -3) {};
		\node [style=none] (1080) at (7.5, -3.25) {};
		\node [style=none] (1081) at (7.5, -4.5) {};
		\node [style=none] (1082) at (8, -3.9) {$4\alpha$};
		\node [style=none] (1083) at (8.5, -3.25) {};
		\node [style=none] (1084) at (8.5, -4.5) {};
		\node [style=none] (1085) at (7.5, -7.75) {};
		\node [style=none] (1086) at (7.5, -9.5) {};
		\node [style=none] (1087) at (8.5, -9.5) {};
		\node [style=none] (1088) at (8.5, -7.75) {};
		\node [style=none] (1089) at (7.5, -8) {};
		\node [style=none] (1090) at (7.5, -9.25) {};
		\node [style=none] (1091) at (8, -8.65) {$4\alpha$};
		\node [style=none] (1092) at (8.5, -8) {};
		\node [style=none] (1093) at (8.5, -9.25) {};
		\node [style=none] (1094) at (10.25, -5.5) {=};
		\node [style=none] (1095) at (11.25, -0.75) {};
		\node [style=none] (1096) at (11.25, -2) {};
		\node [style=none] (1097) at (11.25, -3.25) {};
		\node [style=none] (1098) at (12.5, -0.5) {};
		\node [style=none] (1099) at (12.5, -2.25) {};
		\node [style=none] (1100) at (13.5, -2.25) {};
		\node [style=none] (1101) at (13.5, -0.5) {};
		\node [style=none] (1102) at (12.5, -0.75) {};
		\node [style=none] (1103) at (12.5, -2) {};
		\node [style=none] (1104) at (13, -1.4) {$8\alpha$};
		\node [style=none] (1105) at (11.25, -4.5) {};
		\node [style=none] (1106) at (11.25, -5.5) {};
		\node [style=none] (1107) at (11.25, -6.75) {};
		\node [style=none] (1108) at (11.25, -8) {};
		\node [style=none] (1109) at (11.25, -9.25) {};
		\node [style=none] (1110) at (13.5, -0.75) {};
		\node [style=none] (1111) at (13.5, -2) {};
		\node [style=none] (1112) at (15, -0.75) {};
		\node [style=none] (1113) at (15, -2) {};
		\node [style=none] (1114) at (15, -3.25) {};
		\node [style=none] (1115) at (15, -4.5) {};
		\node [style=none] (1116) at (15, -5.5) {};
		\node [style=none] (1117) at (15, -6.75) {};
		\node [style=none] (1118) at (15, -8) {};
		\node [style=none] (1119) at (15, -9.25) {};
		\node [style=none] (1142) at (12.5, -7.75) {};
		\node [style=none] (1143) at (12.5, -9.5) {};
		\node [style=none] (1144) at (13.5, -9.5) {};
		\node [style=none] (1145) at (13.5, -7.75) {};
		\node [style=none] (1146) at (12.5, -8) {};
		\node [style=none] (1147) at (12.5, -9.25) {};
		\node [style=none] (1148) at (13, -8.65) {$8\alpha$};
		\node [style=none] (1149) at (13.5, -8) {};
		\node [style=none] (1150) at (13.5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw (284.center) to (288.center);
		\draw (300.center) to (303.center);
		\draw (302.center) to (299.center);
		\draw (298.center) to (301.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (331.center) to (334.center);
		\draw (333.center) to (330.center);
		\draw (329.center) to (332.center);
		\draw (336.center) to (337.center);
		\draw (341.center) to (344.center);
		\draw (343.center) to (340.center);
		\draw (339.center) to (342.center);
		\draw (346.center) to (347.center);
		\draw (351.center) to (354.center);
		\draw (353.center) to (350.center);
		\draw (349.center) to (352.center);
		\draw (356.center) to (357.center);
		\draw (361.center) to (364.center);
		\draw (363.center) to (360.center);
		\draw (359.center) to (362.center);
		\draw (366.center) to (367.center);
		\draw (369.center) to (372.center);
		\draw (372.center) to (371.center);
		\draw (371.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (386.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (388.center) to (387.center);
		\draw (387.center) to (386.center);
		\draw (393.center) to (396.center);
		\draw (395.center) to (392.center);
		\draw (391.center) to (394.center);
		\draw (398.center) to (399.center);
		\draw (403.center) to (406.center);
		\draw (405.center) to (402.center);
		\draw (401.center) to (404.center);
		\draw (408.center) to (409.center);
		\draw (430.center) to (433.center);
		\draw (433.center) to (432.center);
		\draw (432.center) to (431.center);
		\draw (431.center) to (430.center);
		\draw (429.center) to (436.center);
		\draw (435.center) to (428.center);
		\draw (427.center) to (434.center);
		\draw (439.center) to (440.center);
		\draw (444.center) to (447.center);
		\draw (446.center) to (443.center);
		\draw (442.center) to (445.center);
		\draw (449.center) to (450.center);
		\draw (452.center) to (455.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (453.center);
		\draw (453.center) to (452.center);
		\draw (459.center) to (462.center);
		\draw (461.center) to (458.center);
		\draw (457.center) to (460.center);
		\draw (464.center) to (465.center);
		\draw (469.center) to (472.center);
		\draw (471.center) to (468.center);
		\draw (467.center) to (470.center);
		\draw (474.center) to (475.center);
		\draw (479.center) to (482.center);
		\draw (481.center) to (478.center);
		\draw (477.center) to (480.center);
		\draw (483.center) to (484.center);
		\draw (487.center) to (490.center);
		\draw (489.center) to (486.center);
		\draw (485.center) to (488.center);
		\draw (491.center) to (492.center);
		\draw (493.center) to (496.center);
		\draw (496.center) to (495.center);
		\draw (495.center) to (494.center);
		\draw (494.center) to (493.center);
		\draw (502.center) to (505.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (503.center);
		\draw (503.center) to (502.center);
		\draw (509.center) to (512.center);
		\draw (511.center) to (508.center);
		\draw (507.center) to (510.center);
		\draw (514.center) to (515.center);
		\draw (519.center) to (522.center);
		\draw (521.center) to (518.center);
		\draw (517.center) to (520.center);
		\draw (524.center) to (525.center);
		\draw (545.center) to (548.center);
		\draw (547.center) to (544.center);
		\draw (543.center) to (546.center);
		\draw (550.center) to (551.center);
		\draw (555.center) to (558.center);
		\draw (557.center) to (554.center);
		\draw (553.center) to (556.center);
		\draw (560.center) to (561.center);
		\draw (568.center) to (571.center);
		\draw (571.center) to (570.center);
		\draw (570.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (567.center) to (574.center);
		\draw (573.center) to (566.center);
		\draw (565.center) to (572.center);
		\draw (577.center) to (578.center);
		\draw (631.center) to (634.center);
		\draw (634.center) to (633.center);
		\draw (633.center) to (632.center);
		\draw (632.center) to (631.center);
		\draw (799.center) to (802.center);
		\draw (802.center) to (801.center);
		\draw (801.center) to (800.center);
		\draw (800.center) to (799.center);
		\draw (582.center) to (805.center);
		\draw (804.center) to (581.center);
		\draw (580.center) to (803.center);
		\draw (587.center) to (807.center);
		\draw (595.center) to (618.center);
		\draw (596.center) to (619.center);
		\draw (620.center) to (597.center);
		\draw (602.center) to (622.center);
		\draw (816.center) to (819.center);
		\draw (819.center) to (818.center);
		\draw (818.center) to (817.center);
		\draw (817.center) to (816.center);
		\draw (808.center) to (812.center);
		\draw (813.center) to (809.center);
		\draw (810.center) to (814.center);
		\draw (815.center) to (811.center);
		\draw (832.center) to (835.center);
		\draw (835.center) to (834.center);
		\draw (834.center) to (833.center);
		\draw (833.center) to (832.center);
		\draw (831.center) to (838.center);
		\draw (837.center) to (830.center);
		\draw (829.center) to (836.center);
		\draw (840.center) to (841.center);
		\draw (854.center) to (857.center);
		\draw (857.center) to (856.center);
		\draw (856.center) to (855.center);
		\draw (855.center) to (854.center);
		\draw (871.center) to (874.center);
		\draw (874.center) to (873.center);
		\draw (873.center) to (872.center);
		\draw (872.center) to (871.center);
		\draw (844.center) to (877.center);
		\draw (876.center) to (843.center);
		\draw (842.center) to (875.center);
		\draw (845.center) to (879.center);
		\draw (846.center) to (850.center);
		\draw (847.center) to (851.center);
		\draw (852.center) to (848.center);
		\draw (849.center) to (853.center);
		\draw (888.center) to (891.center);
		\draw (891.center) to (890.center);
		\draw (890.center) to (889.center);
		\draw (889.center) to (888.center);
		\draw (880.center) to (884.center);
		\draw (885.center) to (881.center);
		\draw (882.center) to (886.center);
		\draw (887.center) to (883.center);
		\draw (859.center) to (784.center);
		\draw (785.center) to (860.center);
		\draw (861.center) to (786.center);
		\draw (788.center) to (862.center);
		\draw (893.center) to (792.center);
		\draw (793.center) to (894.center);
		\draw (895.center) to (794.center);
		\draw (796.center) to (896.center);
		\draw (903.center) to (906.center);
		\draw (906.center) to (905.center);
		\draw (905.center) to (904.center);
		\draw (904.center) to (903.center);
		\draw (908.center) to (901.center);
		\draw (900.center) to (907.center);
		\draw (946.center) to (949.center);
		\draw (949.center) to (948.center);
		\draw (948.center) to (947.center);
		\draw (947.center) to (946.center);
		\draw (951.center) to (914.center);
		\draw (913.center) to (950.center);
		\draw (1040.center) to (1043.center);
		\draw (1043.center) to (1042.center);
		\draw (1042.center) to (1041.center);
		\draw (1041.center) to (1040.center);
		\draw (902.center) to (1044.center);
		\draw (911.center) to (1045.center);
		\draw (1049.center) to (1052.center);
		\draw (1052.center) to (1051.center);
		\draw (1051.center) to (1050.center);
		\draw (1050.center) to (1049.center);
		\draw (915.center) to (1053.center);
		\draw (916.center) to (1054.center);
		\draw (1058.center) to (1061.center);
		\draw (1061.center) to (1060.center);
		\draw (1060.center) to (1059.center);
		\draw (1059.center) to (1058.center);
		\draw (1067.center) to (1070.center);
		\draw (1070.center) to (1069.center);
		\draw (1069.center) to (1068.center);
		\draw (1068.center) to (1067.center);
		\draw (1076.center) to (1079.center);
		\draw (1079.center) to (1078.center);
		\draw (1078.center) to (1077.center);
		\draw (1077.center) to (1076.center);
		\draw (1085.center) to (1088.center);
		\draw (1088.center) to (1087.center);
		\draw (1087.center) to (1086.center);
		\draw (1086.center) to (1085.center);
		\draw (945.center) to (1093.center);
		\draw (1092.center) to (944.center);
		\draw (943.center) to (1075.center);
		\draw (1074.center) to (942.center);
		\draw (941.center) to (1084.center);
		\draw (1083.center) to (940.center);
		\draw (939.center) to (1066.center);
		\draw (1065.center) to (938.center);
		\draw (1063.center) to (918.center);
		\draw (917.center) to (1062.center);
		\draw (1080.center) to (1047.center);
		\draw (1048.center) to (1081.center);
		\draw (1071.center) to (955.center);
		\draw (956.center) to (1072.center);
		\draw (1089.center) to (1056.center);
		\draw (1057.center) to (1090.center);
		\draw (1098.center) to (1101.center);
		\draw (1101.center) to (1100.center);
		\draw (1100.center) to (1099.center);
		\draw (1099.center) to (1098.center);
		\draw (1103.center) to (1096.center);
		\draw (1095.center) to (1102.center);
		\draw (1142.center) to (1145.center);
		\draw (1145.center) to (1144.center);
		\draw (1144.center) to (1143.center);
		\draw (1143.center) to (1142.center);
		\draw (1108.center) to (1146.center);
		\draw (1109.center) to (1147.center);
		\draw (1097.center) to (1114.center);
		\draw (1115.center) to (1105.center);
		\draw (1106.center) to (1116.center);
		\draw (1117.center) to (1107.center);
		\draw (1110.center) to (1112.center);
		\draw (1113.center) to (1111.center);
		\draw (1118.center) to (1149.center);
		\draw (1150.center) to (1119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, 2.5) {};
		\node [style=none] (33) at (6, 2.5) {};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (35) at (6, 1.25) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (53) at (1.5, -1.25) {};
		\node [style=none] (54) at (6, -1.25) {};
		\node [style=none] (55) at (2, 3) {};
		\node [style=none] (56) at (2, -1.75) {};
		\node [style=none] (57) at (4, -1.75) {};
		\node [style=none] (58) at (4, 3) {};
		\node [style=none] (59) at (2, 2.5) {};
		\node [style=none] (60) at (2, 1.25) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (63) at (2, -1.25) {};
		\node [style=none] (64) at (4, -1.25) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (68) at (4, 2.5) {};
		\node [style=none] (69) at (3, 0.625) {$\GCZ$};
		\node [style=none] (124) at (-4, 2.5) {};
		\node [style=none] (125) at (0, 2.5) {};
		\node [style=none] (126) at (-4, 1.25) {};
		\node [style=none] (127) at (0, 1.25) {};
		\node [style=none] (128) at (-4, 0) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=vertex] (130) at (-2.5, 2.5) {};
		\node [style=vertex] (131) at (-1.75, 2.5) {};
		\node [style=vertex] (135) at (-3.25, 2.5) {};
		\node [style=none] (136) at (-4, -1.25) {};
		\node [style=none] (137) at (0, -1.25) {};
		\node [style=none] (171) at (0.75, 0) {=};
		\node [style=vertex] (172) at (-3.25, 1.25) {};
		\node [style=vertex] (173) at (-2.5, 0) {};
		\node [style=vertex] (174) at (-1.75, -1.25) {};
		\node [style=none] (175) at (-4, -2.5) {};
		\node [style=none] (176) at (0, -2.5) {};
		\node [style=vertex] (177) at (-1.25, 1.25) {};
		\node [style=vertex] (178) at (-1.25, 0) {};
		\node [style=vertex] (179) at (-0.5, 1.25) {};
		\node [style=vertex] (180) at (-0.5, -2.5) {};
		\node [style=none] (181) at (1.5, -2.5) {};
		\node [style=none] (182) at (6, -2.5) {};
		\node [style=vertex] (183) at (5.5, 1.25) {};
		\node [style=vertex] (184) at (5.5, -2.5) {};
		\node [style=vertex] (185) at (4.75, 1.25) {};
		\node [style=vertex] (186) at (4.75, -1.25) {};
		\node [style=none] (187) at (7.5, 2.5) {};
		\node [style=none] (188) at (14.5, 2.5) {};
		\node [style=none] (189) at (7.5, 1.25) {};
		\node [style=none] (190) at (14.5, 1.25) {};
		\node [style=none] (191) at (7.5, 0) {};
		\node [style=none] (192) at (14.5, 0) {};
		\node [style=none] (193) at (7.5, -1.25) {};
		\node [style=none] (194) at (14.5, -1.25) {};
		\node [style=none] (195) at (8, 3) {};
		\node [style=none] (196) at (8, -1.75) {};
		\node [style=none] (197) at (10, -1.75) {};
		\node [style=none] (198) at (10, 3) {};
		\node [style=none] (199) at (8, 2.5) {};
		\node [style=none] (200) at (8, 1.25) {};
		\node [style=none] (201) at (8, 0) {};
		\node [style=none] (202) at (8, -1.25) {};
		\node [style=none] (203) at (10, -1.25) {};
		\node [style=none] (204) at (10, 0) {};
		\node [style=none] (205) at (10, 1.25) {};
		\node [style=none] (206) at (10, 2.5) {};
		\node [style=none] (207) at (9, 0.625) {$\GCZ$};
		\node [style=none] (208) at (6.75, 0) {=};
		\node [style=none] (209) at (7.5, -2.5) {};
		\node [style=none] (210) at (14.5, -2.5) {};
		\node [style=none] (215) at (10.5, 1.75) {};
		\node [style=none] (216) at (10.5, -3) {};
		\node [style=none] (217) at (13.5, -3) {};
		\node [style=none] (218) at (13.5, 1.75) {};
		\node [style=none] (219) at (10.5, 1.25) {};
		\node [style=none] (220) at (10.5, 0) {};
		\node [style=none] (221) at (10.5, -1.25) {};
		\node [style=none] (222) at (10.5, -2.5) {};
		\node [style=none] (223) at (13.5, -2.5) {};
		\node [style=none] (224) at (13.5, -1.25) {};
		\node [style=none] (225) at (13.5, 0) {};
		\node [style=none] (226) at (13.5, 1.25) {};
		\node [style=none] (227) at (12, -0.875) {$\GCZ_{2,4,5}$};
		\node [style=vertex] (228) at (14, -1.25) {};
		\node [style=vertex] (229) at (14, -2.5) {};
		\node [style=none] (230) at (16, 2.5) {};
		\node [style=none] (231) at (25, 2.5) {};
		\node [style=none] (232) at (16, 1.25) {};
		\node [style=none] (233) at (25, 1.25) {};
		\node [style=none] (234) at (16, 0) {};
		\node [style=none] (235) at (25, 0) {};
		\node [style=none] (236) at (16, -1.25) {};
		\node [style=none] (238) at (16.5, 3) {};
		\node [style=none] (239) at (16.5, -1.75) {};
		\node [style=none] (240) at (18.5, -1.75) {};
		\node [style=none] (241) at (18.5, 3) {};
		\node [style=none] (242) at (16.5, 2.5) {};
		\node [style=none] (243) at (16.5, 1.25) {};
		\node [style=none] (244) at (16.5, 0) {};
		\node [style=none] (245) at (16.5, -1.25) {};
		\node [style=none] (246) at (18.5, -1.25) {};
		\node [style=none] (247) at (18.5, 0) {};
		\node [style=none] (248) at (18.5, 1.25) {};
		\node [style=none] (249) at (18.5, 2.5) {};
		\node [style=none] (250) at (17.5, 0.625) {$\GCZ$};
		\node [style=none] (251) at (15.25, 0) {=};
		\node [style=none] (252) at (16, -2.5) {};
		\node [style=none] (254) at (19, 1.75) {};
		\node [style=none] (255) at (19, -3) {};
		\node [style=none] (256) at (22, -3) {};
		\node [style=none] (257) at (22, 1.75) {};
		\node [style=none] (258) at (19, 1.25) {};
		\node [style=none] (259) at (19, 0) {};
		\node [style=none] (260) at (19, -1.25) {};
		\node [style=none] (261) at (19, -2.5) {};
		\node [style=none] (262) at (22, -2.5) {};
		\node [style=none] (263) at (22, -1.25) {};
		\node [style=none] (264) at (22, 0) {};
		\node [style=none] (265) at (22, 1.25) {};
		\node [style=none] (266) at (20.5, -0.875) {$\GCZ_{2,4,5}$};
		\node [style=none] (267) at (22.5, -0.75) {};
		\node [style=none] (268) at (22.5, -3) {};
		\node [style=none] (269) at (24.5, -3) {};
		\node [style=none] (270) at (24.5, -0.75) {};
		\node [style=none] (271) at (22.5, -1.25) {};
		\node [style=none] (274) at (22.5, -2.5) {};
		\node [style=none] (275) at (24.5, -2.5) {};
		\node [style=none] (278) at (24.5, -1.25) {};
		\node [style=none] (279) at (23.5, -1.875) {$\GCZ$};
		\node [style=none] (280) at (25, -1.25) {};
		\node [style=none] (281) at (25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33.center);
		\draw (53.center) to (63.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw [in=180, out=0] (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw [in=180, out=0] (128.center) to (129.center);
		\draw [in=180, out=0] (136.center) to (137.center);
		\draw (172) to (135);
		\draw (173) to (130);
		\draw (174) to (131);
		\draw [in=180, out=0] (175.center) to (176.center);
		\draw (178) to (177);
		\draw (180) to (179);
		\draw [in=180, out=0] (181.center) to (182.center);
		\draw (67.center) to (35.center);
		\draw (66.center) to (37.center);
		\draw (64.center) to (54.center);
		\draw (184) to (183);
		\draw (186) to (185);
		\draw (195.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (206.center) to (188.center);
		\draw (193.center) to (202.center);
		\draw (191.center) to (201.center);
		\draw (200.center) to (189.center);
		\draw (187.center) to (199.center);
		\draw (215.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (203.center) to (221.center);
		\draw (220.center) to (204.center);
		\draw (205.center) to (219.center);
		\draw (209.center) to (222.center);
		\draw (223.center) to (210.center);
		\draw (224.center) to (194.center);
		\draw (225.center) to (192.center);
		\draw (226.center) to (190.center);
		\draw (229) to (228);
		\draw (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (249.center) to (231.center);
		\draw (236.center) to (245.center);
		\draw (234.center) to (244.center);
		\draw (243.center) to (232.center);
		\draw (230.center) to (242.center);
		\draw (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (246.center) to (260.center);
		\draw (259.center) to (247.center);
		\draw (248.center) to (258.center);
		\draw (252.center) to (261.center);
		\draw (264.center) to (235.center);
		\draw (265.center) to (233.center);
		\draw (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (275.center) to (281.center);
		\draw (280.center) to (278.center);
		\draw (263.center) to (271.center);
		\draw (274.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (6, 2) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=box] (6) at (-0.75, 2) {S};
		\node [style=box] (7) at (-0.75, 0.5) {X};
		\node [style=box] (8) at (-0.75, -1) {T};
		\node [style=vertex] (9) at (0.5, -1) {};
		\node [style=vertex set] (10) at (0.5, 2) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (1.75, -1) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (1.75, 0.5) {};
		\node [style=box] (13) at (3, 2) {$\!$T$^\dagger\!$};
		\node [style=box] (14) at (4.25, 0.5) {X};
		\node [style=box] (15) at (1.75, 2) {H};
		\node [style=box] (16) at (4.25, 2) {H};
		\node [style=box] (17) at (4, -1) {$R_Z(\pi/3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fan-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.75, 2.25) {};
		\node [style=none] (33) at (14.5, 2.25) {};
		\node [style=none] (34) at (0.75, 0.75) {};
		\node [style=none] (35) at (14.5, 0.75) {};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (14.5, -0.75) {};
		\node [style=none] (53) at (0.75, -2.75) {};
		\node [style=none] (54) at (14.5, -2.75) {};
		\node [style=none] (55) at (3.75, 2.75) {};
		\node [style=none] (56) at (3.75, -3.25) {};
		\node [style=none] (57) at (6.25, -3.25) {};
		\node [style=none] (58) at (6.25, 2.75) {};
		\node [style=none] (59) at (3.75, 2.25) {};
		\node [style=none] (60) at (3.75, 0.75) {};
		\node [style=none] (61) at (3.75, -0.75) {};
		\node [style=none] (63) at (3.75, -2.75) {};
		\node [style=none] (64) at (6.25, -2.75) {};
		\node [style=none] (66) at (6.25, -0.75) {};
		\node [style=none] (67) at (6.25, 0.75) {};
		\node [style=none] (68) at (6.25, 2.25) {};
		\node [style=none] (69) at (5, -0.125) {$\GCZ$};
		\node [style=box] (70) at (1.75, -2.75) {$H$};
		\node [style=box] (71) at (13.25, -2.75) {$H$};
		\node [style=none] (124) at (-8.25, 2.25) {};
		\node [style=none] (125) at (-3, 2.25) {};
		\node [style=none] (126) at (-8.25, 0.75) {};
		\node [style=none] (127) at (-3, 0.75) {};
		\node [style=none] (128) at (-8.25, -0.75) {};
		\node [style=none] (129) at (-3, -0.75) {};
		\node [style=vertex] (130) at (-5.5, 2.25) {};
		\node [style=vertex] (131) at (-4.5, 2.25) {};
		\node [style=vertex] (135) at (-6.5, 2.25) {};
		\node [style=none] (136) at (-8.25, -2.75) {};
		\node [style=none] (137) at (-3, -2.75) {};
		\node [style=vertex set] (149) at (-6.5, 0.75) {$\!\!+\!\!$};
		\node [style=vertex set] (150) at (-5.5, -0.75) {$\!\!+\!\!$};
		\node [style=vertex set] (151) at (-4.5, -2.75) {$\!\!+\!\!$};
		\node [style=none, rotate=90] (152) at (-6, -1.75) {$\cdots$};
		\node [style=none] (153) at (8.5, 1.5) {};
		\node [style=none] (154) at (8.5, -3.25) {};
		\node [style=none] (155) at (11, -3.25) {};
		\node [style=none] (156) at (11, 1.5) {};
		\node [style=none] (158) at (8.5, 0.75) {};
		\node [style=none] (159) at (8.5, -0.75) {};
		\node [style=none] (161) at (8.5, -2.75) {};
		\node [style=none] (162) at (11, -2.75) {};
		\node [style=none] (164) at (11, -0.75) {};
		\node [style=none] (165) at (11, 0.75) {};
		\node [style=none] (167) at (9.75, -0.75) {$\GCZ$};
		\node [style=none, rotate=90] (168) at (3, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (169) at (7.5, -1.75) {$\cdots$};
		\node [style=none, rotate=90] (170) at (12, -1.75) {$\cdots$};
		\node [style=none] (171) at (-1.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33.center);
		\draw (53.center) to (63.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw [in=180, out=0] (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw [in=180, out=0] (128.center) to (129.center);
		\draw [in=180, out=0] (136.center) to (137.center);
		\draw (149) to (135);
		\draw (150) to (130);
		\draw (151) to (131);
		\draw (153.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (67.center) to (158.center);
		\draw (159.center) to (66.center);
		\draw (64.center) to (161.center);
		\draw (162.center) to (71);
		\draw (71) to (54.center);
		\draw (37.center) to (164.center);
		\draw (165.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/global-to-local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (4, 1.5) {$\rightsquigarrow$};
		\node [style=none] (32) at (-10.75, 3) {};
		\node [style=none] (33) at (-2.75, 3) {};
		\node [style=none] (34) at (-10.75, 1.5) {};
		\node [style=none] (35) at (-2.75, 1.5) {};
		\node [style=none] (36) at (-10.75, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (55) at (-8.25, 3.5) {};
		\node [style=none] (56) at (-8.25, -0.5) {};
		\node [style=none] (57) at (-5, -0.5) {};
		\node [style=none] (58) at (-5, 3.5) {};
		\node [style=none] (59) at (-8.25, 3) {};
		\node [style=none] (60) at (-8.25, 1.5) {};
		\node [style=none] (61) at (-8.25, 0) {};
		\node [style=none] (66) at (-5, 0) {};
		\node [style=none] (67) at (-5, 1.5) {};
		\node [style=none] (68) at (-5, 3) {};
		\node [style=none] (69) at (-6.625, 1.5) {GZZ$(\alpha)$};
		\node [style=box] (72) at (-3.5, 0) {$X$};
		\node [style=box] (123) at (-9.75, 0) {$X$};
		\node [style=none] (124) at (-2.75, 3) {};
		\node [style=none] (125) at (2.75, 3) {};
		\node [style=none] (126) at (-2.75, 1.5) {};
		\node [style=none] (127) at (2.75, 1.5) {};
		\node [style=none] (128) at (-2.75, 0) {};
		\node [style=none] (129) at (2.75, 0) {};
		\node [style=none] (134) at (-2, 3.5) {};
		\node [style=none] (135) at (-2, -0.5) {};
		\node [style=none] (136) at (1.25, -0.5) {};
		\node [style=none] (137) at (1.25, 3.5) {};
		\node [style=none] (138) at (-2, 3) {};
		\node [style=none] (139) at (-2, 1.5) {};
		\node [style=none] (140) at (-2, 0) {};
		\node [style=none] (145) at (1.25, 0) {};
		\node [style=none] (146) at (1.25, 1.5) {};
		\node [style=none] (147) at (1.25, 3) {};
		\node [style=none] (148) at (-0.375, 1.5) {GZZ$(\alpha)$};
		\node [style=none] (149) at (5.5, 3) {};
		\node [style=none] (150) at (5.5, 1.5) {};
		\node [style=none] (151) at (5.5, 0) {};
		\node [style=none] (152) at (14.25, 3) {};
		\node [style=none] (153) at (14.25, 1.5) {};
		\node [style=none] (154) at (14.25, 0) {};
		\node [style=Z dot] (155) at (7.75, 3) {};
		\node [style=Z dot] (156) at (7.75, 1.5) {};
		\node [style=Z dot] (157) at (7.75, 0) {};
		\node [style=X phase dot] (158) at (6.25, 0) {$\pi$};
		\node [style=X dot] (159) at (8.5, 0.75) {};
		\node [style=X dot] (160) at (8.5, 2.25) {};
		\node [style=X dot] (161) at (6.75, 2.25) {};
		\node [style=Z phase dot] (162) at (9.25, 2.25) {$\alpha$};
		\node [style=Z phase dot] (163) at (9.25, 0.75) {$\alpha$};
		\node [style=Z phase dot] (164) at (6, 2.25) {$\alpha$};
		\node [style=Z dot] (165) at (12, 3) {};
		\node [style=Z dot] (166) at (12, 1.5) {};
		\node [style=Z dot] (167) at (12, 0) {};
		\node [style=X phase dot] (168) at (10.5, 0) {$\pi$};
		\node [style=X dot] (169) at (12.75, 0.75) {};
		\node [style=X dot] (170) at (12.75, 2.25) {};
		\node [style=X dot] (171) at (11, 2.25) {};
		\node [style=Z phase dot] (172) at (13.5, 2.25) {$\alpha$};
		\node [style=Z phase dot] (173) at (13.5, 0.75) {$\alpha$};
		\node [style=Z phase dot] (174) at (10.25, 2.25) {$\alpha$};
		\node [style=none] (205) at (-7.25, -3.25) {=};
		\node [style=none] (206) at (-6, -1.75) {};
		\node [style=none] (207) at (-6, -3.25) {};
		\node [style=none] (208) at (-6, -4.75) {};
		\node [style=none] (209) at (3.5, -1.75) {};
		\node [style=none] (210) at (3.5, -3.25) {};
		\node [style=none] (211) at (3.5, -4.75) {};
		\node [style=Z dot] (212) at (-3.75, -1.75) {};
		\node [style=Z dot] (213) at (-3.75, -3.25) {};
		\node [style=Z dot] (214) at (-3.75, -4.75) {};
		\node [style=X dot] (216) at (-3, -4) {};
		\node [style=X dot] (217) at (-3, -2.5) {};
		\node [style=X dot] (218) at (-4.75, -2.5) {};
		\node [style=Z phase dot] (219) at (-2.25, -2.5) {$\alpha$};
		\node [style=Z phase dot] (220) at (-2, -4) {$-\alpha$};
		\node [style=Z phase dot] (221) at (-6, -2.5) {$-\alpha$};
		\node [style=Z dot] (222) at (1, -1.75) {};
		\node [style=Z dot] (223) at (1, -3.25) {};
		\node [style=Z dot] (224) at (1, -4.75) {};
		\node [style=X dot] (225) at (1.75, -4) {};
		\node [style=X dot] (226) at (1.75, -2.5) {};
		\node [style=X dot] (227) at (0, -2.5) {};
		\node [style=Z phase dot] (228) at (2.5, -2.5) {$\alpha$};
		\node [style=Z phase dot] (229) at (2.5, -4) {$\alpha$};
		\node [style=Z phase dot] (230) at (-0.75, -2.5) {$\alpha$};
		\node [style=none] (231) at (-7.25, -7.75) {=};
		\node [style=none] (232) at (-6, -6.25) {};
		\node [style=none] (233) at (-6, -7.75) {};
		\node [style=none] (234) at (-6, -9.25) {};
		\node [style=none] (235) at (-0.75, -6.25) {};
		\node [style=none] (236) at (-0.75, -7.75) {};
		\node [style=none] (237) at (-0.75, -9.25) {};
		\node [style=Z dot] (238) at (-3.75, -6.25) {};
		\node [style=Z dot] (239) at (-3.75, -7.75) {};
		\node [style=Z dot] (240) at (-3.75, -9.25) {};
		\node [style=X dot] (241) at (-3, -8.5) {};
		\node [style=X dot] (242) at (-3, -7) {};
		\node [style=X dot] (243) at (-4.75, -7) {};
		\node [style=Z phase dot] (244) at (-2, -7) {$\ 2\alpha~$};
		\node [style=Z phase dot] (245) at (-2, -8.5) {$0$};
		\node [style=Z phase dot] (246) at (-5.5, -7) {$0$};
		\node [style=none] (247) at (0.25, -7.75) {=};
		\node [style=none] (248) at (1.25, -6.25) {};
		\node [style=none] (249) at (1.25, -7.75) {};
		\node [style=none] (250) at (1.25, -9.25) {};
		\node [style=none] (251) at (6.5, -6.25) {};
		\node [style=none] (252) at (6.5, -7.75) {};
		\node [style=none] (253) at (6.5, -9.25) {};
		\node [style=Z dot] (254) at (3.5, -6.25) {};
		\node [style=Z dot] (255) at (3.5, -7.75) {};
		\node [style=X dot] (258) at (4.25, -7) {};
		\node [style=Z phase dot] (260) at (5.25, -7) {$\ 2\alpha~$};
		\node [style=none] (261) at (9, -6.25) {};
		\node [style=none] (262) at (13.75, -6.25) {};
		\node [style=none] (263) at (9, -7.75) {};
		\node [style=none] (264) at (13.75, -7.75) {};
		\node [style=none] (265) at (9, -9.25) {};
		\node [style=none] (266) at (13.75, -9.25) {};
		\node [style=none] (267) at (9.75, -5.75) {};
		\node [style=none] (268) at (9.75, -8.25) {};
		\node [style=none] (269) at (13, -8.25) {};
		\node [style=none] (270) at (13, -5.75) {};
		\node [style=none] (271) at (9.75, -6.25) {};
		\node [style=none] (272) at (9.75, -7.75) {};
		\node [style=none] (275) at (13, -7.75) {};
		\node [style=none] (276) at (13, -6.25) {};
		\node [style=none] (277) at (11.45, -7) {GZZ$(2\alpha)$};
		\node [style=none] (280) at (13.75, -6.25) {};
		\node [style=none] (281) at (13.75, -7.75) {};
		\node [style=none] (282) at (13.75, -9.25) {};
		\node [style=none] (283) at (7.75, -7.75) {$\rightsquigarrow$};
		\node [style=none] (284) at (4.75, -3.25) {=};
		\node [style=none] (285) at (6, -1.75) {};
		\node [style=none] (286) at (6, -3.25) {};
		\node [style=none] (287) at (6, -4.75) {};
		\node [style=none] (288) at (13.75, -1.75) {};
		\node [style=none] (289) at (13.75, -3.25) {};
		\node [style=none] (290) at (13.75, -4.75) {};
		\node [style=Z dot] (291) at (9.75, -1.75) {};
		\node [style=Z dot] (292) at (9.75, -3.25) {};
		\node [style=Z dot] (293) at (9.75, -4.75) {};
		\node [style=X dot] (294) at (10.5, -4) {};
		\node [style=X dot] (295) at (10.5, -2.5) {};
		\node [style=X dot] (296) at (8.75, -2.5) {};
		\node [style=Z phase dot] (297) at (12, -2.5) {\ $\alpha+\alpha~$};
		\node [style=Z phase dot] (298) at (12.5, -4) {\ $-\alpha$+$\alpha~$};
		\node [style=Z phase dot] (299) at (7, -2.5) {\ $-\alpha$+ $\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33.center);
		\draw (35.center) to (67.center);
		\draw (66.center) to (37.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw (134.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (147.center) to (125.center);
		\draw (127.center) to (146.center);
		\draw (145.center) to (129.center);
		\draw (128.center) to (140.center);
		\draw (139.center) to (126.center);
		\draw (124.center) to (138.center);
		\draw (151.center) to (154.center);
		\draw (153.center) to (150.center);
		\draw (149.center) to (152.center);
		\draw (161) to (155);
		\draw (157) to (161);
		\draw (155) to (160);
		\draw (160) to (156);
		\draw (156) to (159);
		\draw (159) to (157);
		\draw (160) to (162);
		\draw (159) to (163);
		\draw (164) to (161);
		\draw (171) to (165);
		\draw (167) to (171);
		\draw (165) to (170);
		\draw (170) to (166);
		\draw (166) to (169);
		\draw (169) to (167);
		\draw (170) to (172);
		\draw (169) to (173);
		\draw (174) to (171);
		\draw (208.center) to (211.center);
		\draw (210.center) to (207.center);
		\draw (206.center) to (209.center);
		\draw (218) to (212);
		\draw (214) to (218);
		\draw (212) to (217);
		\draw (217) to (213);
		\draw (213) to (216);
		\draw (216) to (214);
		\draw (217) to (219);
		\draw (216) to (220);
		\draw [in=180, out=0] (221) to (218);
		\draw (227) to (222);
		\draw (224) to (227);
		\draw (222) to (226);
		\draw (226) to (223);
		\draw (223) to (225);
		\draw (225) to (224);
		\draw (226) to (228);
		\draw (225) to (229);
		\draw (230) to (227);
		\draw (234.center) to (237.center);
		\draw (236.center) to (233.center);
		\draw (232.center) to (235.center);
		\draw (243) to (238);
		\draw (240) to (243);
		\draw (238) to (242);
		\draw (242) to (239);
		\draw (239) to (241);
		\draw (241) to (240);
		\draw (242) to (244);
		\draw (241) to (245);
		\draw (246) to (243);
		\draw (250.center) to (253.center);
		\draw (252.center) to (249.center);
		\draw (248.center) to (251.center);
		\draw (254) to (258);
		\draw (258) to (255);
		\draw (258) to (260);
		\draw (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (276.center) to (262.center);
		\draw (264.center) to (275.center);
		\draw (272.center) to (263.center);
		\draw (261.center) to (271.center);
		\draw (265.center) to (282.center);
		\draw (287.center) to (290.center);
		\draw (289.center) to (286.center);
		\draw (285.center) to (288.center);
		\draw (296) to (291);
		\draw (293) to (296);
		\draw (291) to (295);
		\draw (295) to (292);
		\draw (292) to (294);
		\draw (294) to (293);
		\draw (295) to (297);
		\draw (294) to (298);
		\draw (299) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-GCZ-global.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.5) {};
		\node [style=none] (1) at (12.25, -1.5) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=none] (3) at (12.25, -3) {};
		\node [style=none] (4) at (1, -4.5) {};
		\node [style=none] (5) at (12.25, -4.5) {};
		\node [style=vertex] (9) at (2.5, -3) {};
		\node [style=vertex set] (10) at (2.5, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (3.25, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (3.25, -4.5) {};
		\node [style=box] (17) at (4.75, -7.25) {$Z(\alpha)$};
		\node [style=none] (18) at (1, -6) {};
		\node [style=none] (19) at (12.25, -6) {};
		\node [style=vertex] (20) at (7, -3) {};
		\node [style=vertex set] (21) at (7, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (22) at (6.25, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (23) at (6.25, -4.5) {};
		\node [style=vertex] (24) at (1.75, -1.5) {};
		\node [style=vertex set] (25) at (1.75, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (26) at (7.75, -1.5) {};
		\node [style=vertex set] (27) at (7.75, -7.25) {$\!\!+\!\!$};
		\node [style=none] (28) at (1, -7.25) {};
		\node [style=none] (29) at (12.25, -7.25) {};
		\node [style=none] (31) at (0, 3.75) {=};
		\node [style=none] (32) at (-17.25, 6.75) {};
		\node [style=none] (33) at (-1, 6.75) {};
		\node [style=none] (34) at (-17.25, 5.25) {};
		\node [style=none] (35) at (-1, 5.25) {};
		\node [style=none] (36) at (-17.25, 3.75) {};
		\node [style=none] (37) at (-1, 3.75) {};
		\node [style=none] (43) at (-17.25, 2.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=none] (53) at (-17.25, 1) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (-13, 7.25) {};
		\node [style=none] (56) at (-13, 0.5) {};
		\node [style=none] (57) at (-9.75, 0.5) {};
		\node [style=none] (58) at (-9.75, 7.25) {};
		\node [style=none] (59) at (-13, 6.75) {};
		\node [style=none] (60) at (-13, 5.25) {};
		\node [style=none] (61) at (-13, 3.75) {};
		\node [style=none] (62) at (-13, 2.25) {};
		\node [style=none] (63) at (-13, 1) {};
		\node [style=none] (64) at (-9.75, 1) {};
		\node [style=none] (65) at (-9.75, 2.25) {};
		\node [style=none] (66) at (-9.75, 3.75) {};
		\node [style=none] (67) at (-9.75, 5.25) {};
		\node [style=none] (68) at (-9.75, 6.75) {};
		\node [style=none] (69) at (-11.375, 4.25) {$GZZ(\frac\pi4)$};
		\node [style=box] (70) at (-16.25, 1) {$H$};
		\node [style=box] (71) at (-4, 1) {$H$};
		\node [style=box] (72) at (-2.25, 1) {$Z(\alpha)$};
		\node [style=none] (109) at (8.125, -0.5) {};
		\node [style=none] (110) at (8.125, -8.25) {};
		\node [style=vertex] (111) at (9.25, -3) {};
		\node [style=vertex set] (112) at (9.25, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (113) at (10, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (114) at (10, -4.5) {};
		\node [style=vertex] (115) at (8.5, -1.5) {};
		\node [style=vertex set] (116) at (8.5, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (117) at (10.875, -4.5) {};
		\node [style=vertex] (118) at (10.875, -3) {};
		\node [style=vertex] (119) at (10.25, -3) {};
		\node [style=vertex] (120) at (10.25, -1.5) {};
		\node [style=vertex] (121) at (11.5, -4.5) {};
		\node [style=vertex] (122) at (11.5, -1.5) {};
		\node [style=none] (152) at (-8.25, 7.25) {};
		\node [style=none] (153) at (-8.25, 0.5) {};
		\node [style=none] (154) at (-5, 0.5) {};
		\node [style=none] (155) at (-5, 7.25) {};
		\node [style=none] (156) at (-8.25, 6.75) {};
		\node [style=none] (157) at (-8.25, 5.25) {};
		\node [style=none] (158) at (-8.25, 3.75) {};
		\node [style=none] (159) at (-8.25, 2.25) {};
		\node [style=none] (160) at (-8.25, 1) {};
		\node [style=none] (161) at (-5, 1) {};
		\node [style=none] (162) at (-5, 2.25) {};
		\node [style=none] (163) at (-5, 3.75) {};
		\node [style=none] (164) at (-5, 5.25) {};
		\node [style=none] (165) at (-5, 6.75) {};
		\node [style=none] (166) at (-6.625, 4.25) {$GZZ(\frac\pi4)$};
		\node [style=box] (167) at (-9, 2.25) {X};
		\node [style=box] (168) at (-14, 2.25) {X};
		\node [style=none] (169) at (0.875, 6.75) {};
		\node [style=none] (170) at (12.375, 6.75) {};
		\node [style=none] (171) at (0.875, 5.25) {};
		\node [style=none] (172) at (12.375, 5.25) {};
		\node [style=none] (173) at (0.875, 3.75) {};
		\node [style=none] (174) at (12.375, 3.75) {};
		\node [style=none] (175) at (0.875, 2.25) {};
		\node [style=none] (176) at (12.375, 2.25) {};
		\node [style=none] (177) at (0.875, 1) {};
		\node [style=none] (178) at (12.375, 1) {};
		\node [style=none] (179) at (3.625, 7.25) {};
		\node [style=none] (180) at (3.625, 0.5) {};
		\node [style=none] (181) at (8.125, 0.5) {};
		\node [style=none] (182) at (8.125, 7.25) {};
		\node [style=none] (183) at (3.625, 6.75) {};
		\node [style=none] (184) at (3.625, 5.25) {};
		\node [style=none] (185) at (3.625, 3.75) {};
		\node [style=none] (186) at (3.625, 2.25) {};
		\node [style=none] (187) at (3.625, 1) {};
		\node [style=none] (188) at (8.125, 1) {};
		\node [style=none] (189) at (8.125, 2.25) {};
		\node [style=none] (190) at (8.125, 3.75) {};
		\node [style=none] (191) at (8.125, 5.25) {};
		\node [style=none] (192) at (8.125, 6.75) {};
		\node [style=none] (193) at (5.875, 4.25) {$GZZ_{1,2,3,5}(\frac\pi2)$};
		\node [style=box] (194) at (1.625, 1) {$H$};
		\node [style=box] (195) at (9.125, 1) {$H$};
		\node [style=box] (196) at (11.125, 1) {$Z(\alpha)$};
		\node [style=box] (197) at (-14.75, 6.75) {S};
		\node [style=box] (198) at (-14.75, 5.25) {S};
		\node [style=box] (199) at (-14.75, 3.75) {S};
		\node [style=box] (200) at (-14.75, 1) {S};
		\node [style=box] (201) at (2.875, 6.75) {S};
		\node [style=box] (202) at (2.875, 5.25) {S};
		\node [style=box] (203) at (2.875, 3.75) {S};
		\node [style=box] (204) at (2.875, 1) {S};
		\node [style=none] (205) at (-11.25, -1.5) {};
		\node [style=none] (206) at (-1, -1.5) {};
		\node [style=none] (207) at (-11.25, -3) {};
		\node [style=none] (208) at (-1, -3) {};
		\node [style=none] (209) at (-11.25, -4.5) {};
		\node [style=none] (210) at (-1, -4.5) {};
		\node [style=none] (211) at (-11.25, -6) {};
		\node [style=none] (212) at (-1, -6) {};
		\node [style=none] (213) at (-11.25, -7.25) {};
		\node [style=none] (214) at (-1, -7.25) {};
		\node [style=none] (215) at (-9, -1) {};
		\node [style=none] (216) at (-9, -7.75) {};
		\node [style=none] (217) at (-5.25, -7.75) {};
		\node [style=none] (218) at (-5.25, -1) {};
		\node [style=none] (219) at (-9, -1.5) {};
		\node [style=none] (220) at (-9, -3) {};
		\node [style=none] (221) at (-9, -4.5) {};
		\node [style=none] (222) at (-9, -6) {};
		\node [style=none] (223) at (-9, -7.25) {};
		\node [style=none] (224) at (-5.25, -7.25) {};
		\node [style=none] (225) at (-5.25, -6) {};
		\node [style=none] (226) at (-5.25, -4.5) {};
		\node [style=none] (227) at (-5.25, -3) {};
		\node [style=none] (228) at (-5.25, -1.5) {};
		\node [style=none] (229) at (-7.125, -4) {$GCZ_{1,2,3,5}$};
		\node [style=box] (230) at (-10.25, -7.25) {$H$};
		\node [style=box] (231) at (-4.25, -7.25) {$H$};
		\node [style=box] (232) at (-2.25, -7.25) {$Z(\alpha)$};
		\node [style=none] (233) at (-13.25, -4.5) {=};
		\node [style=none] (234) at (0, -4.5) {=};
		\node [style=none] (235) at (0, 5) {\ref{prop:gzz-splits}};
		\node [style=none] (236) at (0, -3) {\eqref{eq:phase-gadget-GCZ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw (21) to (20);
		\draw (22) to (23);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (63.center);
		\draw (62.center) to (43.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw [style=hadamard edge] (110.center) to (109.center);
		\draw (112) to (111);
		\draw (113) to (114);
		\draw (116) to (115);
		\draw (117) to (118);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw (152.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (68.center) to (156.center);
		\draw (157.center) to (67.center);
		\draw (66.center) to (158.center);
		\draw (65.center) to (159.center);
		\draw (160.center) to (64.center);
		\draw (161.center) to (54.center);
		\draw (44.center) to (162.center);
		\draw (163.center) to (37.center);
		\draw (164.center) to (35.center);
		\draw (165.center) to (33.center);
		\draw (179.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (192.center) to (170.center);
		\draw (172.center) to (191.center);
		\draw (190.center) to (174.center);
		\draw (176.center) to (189.center);
		\draw (188.center) to (178.center);
		\draw (177.center) to (187.center);
		\draw (186.center) to (175.center);
		\draw (173.center) to (185.center);
		\draw (184.center) to (171.center);
		\draw (169.center) to (183.center);
		\draw (215.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (228.center) to (206.center);
		\draw (208.center) to (227.center);
		\draw (226.center) to (210.center);
		\draw (212.center) to (225.center);
		\draw (224.center) to (214.center);
		\draw (213.center) to (223.center);
		\draw (222.center) to (211.center);
		\draw (209.center) to (221.center);
		\draw (220.center) to (207.center);
		\draw (205.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-GCZ-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, 3) {};
		\node [style=none] (1) at (20.5, 3) {};
		\node [style=none] (2) at (9.5, 1.5) {};
		\node [style=none] (3) at (20.5, 1.5) {};
		\node [style=none] (4) at (9.5, 0) {};
		\node [style=none] (5) at (20.5, 0) {};
		\node [style=vertex] (9) at (11, 1.5) {};
		\node [style=vertex set] (10) at (11, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (11.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (11.75, 0) {};
		\node [style=box] (17) at (13.25, -2.75) {$Z(\alpha)$};
		\node [style=none] (18) at (9.5, -1.5) {};
		\node [style=none] (19) at (20.5, -1.5) {};
		\node [style=vertex] (20) at (15.5, 1.5) {};
		\node [style=vertex set] (21) at (15.5, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (22) at (14.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (23) at (14.75, 0) {};
		\node [style=vertex] (24) at (10.25, 3) {};
		\node [style=vertex set] (25) at (10.25, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (26) at (16.25, 3) {};
		\node [style=vertex set] (27) at (16.25, -2.75) {$\!\!+\!\!$};
		\node [style=none] (28) at (9.5, -2.75) {};
		\node [style=none] (29) at (20.5, -2.75) {};
		\node [style=none] (31) at (-10.5, 0) {=};
		\node [style=none] (32) at (-21.5, 3) {};
		\node [style=none] (33) at (-11.5, 3) {};
		\node [style=none] (34) at (-21.5, 1.5) {};
		\node [style=none] (35) at (-11.5, 1.5) {};
		\node [style=none] (36) at (-21.5, 0) {};
		\node [style=none] (37) at (-11.5, 0) {};
		\node [style=none] (43) at (-21.5, -1.5) {};
		\node [style=none] (44) at (-11.5, -1.5) {};
		\node [style=none] (53) at (-21.5, -2.75) {};
		\node [style=none] (54) at (-11.5, -2.75) {};
		\node [style=none] (55) at (-19.5, 3.5) {};
		\node [style=none] (56) at (-19.5, -3.25) {};
		\node [style=none] (57) at (-15.75, -3.25) {};
		\node [style=none] (58) at (-15.75, 3.5) {};
		\node [style=none] (59) at (-19.5, 3) {};
		\node [style=none] (60) at (-19.5, 1.5) {};
		\node [style=none] (61) at (-19.5, 0) {};
		\node [style=none] (62) at (-19.5, -1.5) {};
		\node [style=none] (63) at (-19.5, -2.75) {};
		\node [style=none] (64) at (-15.75, -2.75) {};
		\node [style=none] (65) at (-15.75, -1.5) {};
		\node [style=none] (66) at (-15.75, 0) {};
		\node [style=none] (67) at (-15.75, 1.5) {};
		\node [style=none] (68) at (-15.75, 3) {};
		\node [style=none] (69) at (-17.625, 0.5) {$\GCZ_{1,2,3,5}$};
		\node [style=box] (70) at (-20.5, -2.75) {$H$};
		\node [style=box] (71) at (-14.75, -2.75) {$H$};
		\node [style=box] (72) at (-12.75, -2.75) {$Z(\alpha)$};
		\node [style=none] (74) at (-9.5, 3) {};
		\node [style=none] (75) at (-1.5, 3) {};
		\node [style=none] (76) at (-9.5, 1.5) {};
		\node [style=none] (77) at (-1.5, 1.5) {};
		\node [style=none] (78) at (-9.5, 0) {};
		\node [style=none] (79) at (-1.5, 0) {};
		\node [style=vertex] (80) at (-6.25, 1.5) {};
		\node [style=vertex] (83) at (-5.75, 0) {};
		\node [style=box] (84) at (-2.5, -2.75) {$Z(\alpha)$};
		\node [style=none] (85) at (-9.5, -1.5) {};
		\node [style=none] (86) at (-1.5, -1.5) {};
		\node [style=vertex] (91) at (-7.25, 3) {};
		\node [style=none] (95) at (-9.5, -2.75) {};
		\node [style=none] (96) at (-1.5, -2.75) {};
		\node [style=vertex] (97) at (-8.25, 3) {};
		\node [style=vertex] (98) at (-7.25, -2.75) {};
		\node [style=vertex] (99) at (-6.25, -2.75) {};
		\node [style=vertex] (100) at (-5.75, -2.75) {};
		\node [style=box] (101) at (-8.375, -2.75) {$H$};
		\node [style=box] (102) at (-4.75, -2.75) {$H$};
		\node [style=vertex] (103) at (-8.25, 1.5) {};
		\node [style=vertex] (104) at (-6.75, 1.5) {};
		\node [style=vertex] (105) at (-6.75, 0) {};
		\node [style=vertex] (106) at (-7.75, 0) {};
		\node [style=vertex] (107) at (-7.75, 3) {};
		\node [style=none] (108) at (8.5, 0) {=};
		\node [style=none] (109) at (16.625, 4) {};
		\node [style=none] (110) at (16.625, -3.75) {};
		\node [style=vertex] (111) at (17.75, 1.5) {};
		\node [style=vertex set] (112) at (17.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (113) at (18.5, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (114) at (18.5, 0) {};
		\node [style=vertex] (115) at (17, 3) {};
		\node [style=vertex set] (116) at (17, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (117) at (19.875, 0) {};
		\node [style=vertex] (118) at (19.875, 1.5) {};
		\node [style=vertex] (119) at (18.5, 1.5) {};
		\node [style=vertex] (120) at (18.5, 3) {};
		\node [style=vertex] (121) at (19.25, 0) {};
		\node [style=vertex] (122) at (19.25, 3) {};
		\node [style=none] (123) at (-0.5, 0) {=};
		\node [style=none] (124) at (0.75, 3) {};
		\node [style=none] (125) at (7.5, 3) {};
		\node [style=none] (126) at (0.75, 1.5) {};
		\node [style=none] (127) at (7.5, 1.5) {};
		\node [style=none] (128) at (0.75, 0) {};
		\node [style=none] (129) at (7.5, 0) {};
		\node [style=vertex] (130) at (2.75, 1.5) {};
		\node [style=vertex] (131) at (3.75, 0) {};
		\node [style=box] (132) at (5.25, -2.75) {$Z(\alpha)$};
		\node [style=none] (133) at (0.75, -1.5) {};
		\node [style=none] (134) at (7.5, -1.5) {};
		\node [style=vertex] (135) at (1.75, 3) {};
		\node [style=none] (136) at (0.75, -2.75) {};
		\node [style=none] (137) at (7.5, -2.75) {};
		\node [style=vertex] (138) at (5.25, 3) {};
		\node [style=vertex] (144) at (5.25, 1.5) {};
		\node [style=vertex] (145) at (6.75, 1.5) {};
		\node [style=vertex] (146) at (6.75, 0) {};
		\node [style=vertex] (147) at (6, 0) {};
		\node [style=vertex] (148) at (6, 3) {};
		\node [style=vertex set] (149) at (1.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (150) at (2.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (151) at (3.75, -2.75) {$\!\!+\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw (21) to (20);
		\draw (22) to (23);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33.center);
		\draw (35.center) to (67.center);
		\draw (66.center) to (37.center);
		\draw (44.center) to (65.center);
		\draw (64.center) to (54.center);
		\draw (53.center) to (63.center);
		\draw (62.center) to (43.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (77.center) to (76.center);
		\draw [in=180, out=0] (78.center) to (79.center);
		\draw [in=180, out=0] (85.center) to (86.center);
		\draw [in=180, out=0] (95.center) to (96.center);
		\draw (98) to (91);
		\draw (99) to (80);
		\draw (100) to (83);
		\draw (103) to (97);
		\draw (105) to (104);
		\draw (106) to (107);
		\draw [style=hadamard edge] (110.center) to (109.center);
		\draw (112) to (111);
		\draw (113) to (114);
		\draw (116) to (115);
		\draw (117) to (118);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw [in=180, out=0] (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw [in=180, out=0] (128.center) to (129.center);
		\draw [in=180, out=0] (133.center) to (134.center);
		\draw [in=180, out=0] (136.center) to (137.center);
		\draw (144) to (138);
		\draw (146) to (145);
		\draw (147) to (148);
		\draw (149) to (135);
		\draw (150) to (130);
		\draw (151) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-GCZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.5) {};
		\node [style=none] (1) at (12.25, -1.5) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=none] (3) at (12.25, -3) {};
		\node [style=none] (4) at (1, -4.5) {};
		\node [style=none] (5) at (12.25, -4.5) {};
		\node [style=vertex] (9) at (2.5, -3) {};
		\node [style=vertex set] (10) at (2.5, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (3.25, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (3.25, -4.5) {};
		\node [style=box] (17) at (4.75, -7.25) {$Z(\alpha)$};
		\node [style=none] (18) at (1, -6) {};
		\node [style=none] (19) at (12.25, -6) {};
		\node [style=vertex] (20) at (7, -3) {};
		\node [style=vertex set] (21) at (7, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (22) at (6.25, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (23) at (6.25, -4.5) {};
		\node [style=vertex] (24) at (1.75, -1.5) {};
		\node [style=vertex set] (25) at (1.75, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (26) at (7.75, -1.5) {};
		\node [style=vertex set] (27) at (7.75, -7.25) {$\!\!+\!\!$};
		\node [style=none] (28) at (1, -7.25) {};
		\node [style=none] (29) at (12.25, -7.25) {};
		\node [style=none] (31) at (0, 3.75) {=};
		\node [style=none] (32) at (-11.25, 6.75) {};
		\node [style=none] (33) at (-1, 6.75) {};
		\node [style=none] (34) at (-11.25, 5.25) {};
		\node [style=none] (35) at (-1, 5.25) {};
		\node [style=none] (36) at (-11.25, 3.75) {};
		\node [style=none] (37) at (-1, 3.75) {};
		\node [style=none] (43) at (-11.25, 2.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=none] (53) at (-11.25, 1) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (-9, 7.25) {};
		\node [style=none] (56) at (-9, 0.5) {};
		\node [style=none] (57) at (-5.25, 0.5) {};
		\node [style=none] (58) at (-5.25, 7.25) {};
		\node [style=none] (59) at (-9, 6.75) {};
		\node [style=none] (60) at (-9, 5.25) {};
		\node [style=none] (61) at (-9, 3.75) {};
		\node [style=none] (62) at (-9, 2.25) {};
		\node [style=none] (63) at (-9, 1) {};
		\node [style=none] (64) at (-5.25, 1) {};
		\node [style=none] (65) at (-5.25, 2.25) {};
		\node [style=none] (66) at (-5.25, 3.75) {};
		\node [style=none] (67) at (-5.25, 5.25) {};
		\node [style=none] (68) at (-5.25, 6.75) {};
		\node [style=none] (69) at (-7.125, 4.25) {$\GCZ_{1,2,3,5}$};
		\node [style=box] (70) at (-10.25, 1) {$H$};
		\node [style=box] (71) at (-4.25, 1) {$H$};
		\node [style=box] (72) at (-2.25, 1) {$Z(\alpha)$};
		\node [style=none] (74) at (1, 6.75) {};
		\node [style=none] (75) at (9.5, 6.75) {};
		\node [style=none] (76) at (1, 5.25) {};
		\node [style=none] (77) at (9.5, 5.25) {};
		\node [style=none] (78) at (1, 3.75) {};
		\node [style=none] (79) at (9.5, 3.75) {};
		\node [style=vertex] (80) at (4.75, 5.25) {};
		\node [style=vertex] (83) at (5.25, 3.75) {};
		\node [style=box] (84) at (8.5, 1) {$Z(\alpha)$};
		\node [style=none] (85) at (1, 2.25) {};
		\node [style=none] (86) at (9.5, 2.25) {};
		\node [style=vertex] (91) at (3.75, 6.75) {};
		\node [style=none] (95) at (1, 1) {};
		\node [style=none] (96) at (9.5, 1) {};
		\node [style=vertex] (97) at (2.75, 6.75) {};
		\node [style=vertex] (98) at (3.75, 1) {};
		\node [style=vertex] (99) at (4.75, 1) {};
		\node [style=vertex] (100) at (5.25, 1) {};
		\node [style=box] (101) at (1.875, 1) {$H$};
		\node [style=box] (102) at (6.25, 1) {$H$};
		\node [style=vertex] (103) at (2.75, 5.25) {};
		\node [style=vertex] (104) at (4.25, 5.25) {};
		\node [style=vertex] (105) at (4.25, 3.75) {};
		\node [style=vertex] (106) at (3.25, 3.75) {};
		\node [style=vertex] (107) at (3.25, 6.75) {};
		\node [style=none] (108) at (0, -4.5) {=};
		\node [style=none] (109) at (8.125, -0.5) {};
		\node [style=none] (110) at (8.125, -8.25) {};
		\node [style=vertex] (111) at (9.25, -3) {};
		\node [style=vertex set] (112) at (9.25, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (113) at (10, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (114) at (10, -4.5) {};
		\node [style=vertex] (115) at (8.5, -1.5) {};
		\node [style=vertex set] (116) at (8.5, -7.25) {$\!\!+\!\!$};
		\node [style=vertex] (117) at (11.625, -4.5) {};
		\node [style=vertex] (118) at (11.625, -3) {};
		\node [style=vertex] (119) at (10.25, -3) {};
		\node [style=vertex] (120) at (10.25, -1.5) {};
		\node [style=vertex] (121) at (11, -4.5) {};
		\node [style=vertex] (122) at (11, -1.5) {};
		\node [style=none] (123) at (-10.25, -4.5) {=};
		\node [style=none] (124) at (-9.25, -1.5) {};
		\node [style=none] (125) at (-1, -1.5) {};
		\node [style=none] (126) at (-9.25, -3) {};
		\node [style=none] (127) at (-1, -3) {};
		\node [style=none] (128) at (-9.25, -4.5) {};
		\node [style=none] (129) at (-1, -4.5) {};
		\node [style=vertex] (130) at (-6.5, -3) {};
		\node [style=vertex] (131) at (-5.5, -4.5) {};
		\node [style=box] (132) at (-3.5, -7.25) {$Z(\alpha)$};
		\node [style=none] (133) at (-9.25, -6) {};
		\node [style=none] (134) at (-1, -6) {};
		\node [style=vertex] (135) at (-7.5, -1.5) {};
		\node [style=none] (136) at (-9.25, -7.25) {};
		\node [style=none] (137) at (-1, -7.25) {};
		\node [style=vertex] (138) at (-3.5, -1.5) {};
		\node [style=vertex] (144) at (-3.5, -3) {};
		\node [style=vertex] (145) at (-2, -3) {};
		\node [style=vertex] (146) at (-2, -4.5) {};
		\node [style=vertex] (147) at (-2.75, -4.5) {};
		\node [style=vertex] (148) at (-2.75, -1.5) {};
		\node [style=vertex set] (149) at (-7.5, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (150) at (-6.5, -7.25) {$\!\!+\!\!$};
		\node [style=vertex set] (151) at (-5.5, -7.25) {$\!\!+\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw (21) to (20);
		\draw (22) to (23);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (68.center) to (33.center);
		\draw (35.center) to (67.center);
		\draw (66.center) to (37.center);
		\draw (44.center) to (65.center);
		\draw (64.center) to (54.center);
		\draw (53.center) to (63.center);
		\draw (62.center) to (43.center);
		\draw (36.center) to (61.center);
		\draw (60.center) to (34.center);
		\draw (32.center) to (59.center);
		\draw [in=180, out=0] (74.center) to (75.center);
		\draw (77.center) to (76.center);
		\draw [in=180, out=0] (78.center) to (79.center);
		\draw [in=180, out=0] (85.center) to (86.center);
		\draw [in=180, out=0] (95.center) to (96.center);
		\draw (98) to (91);
		\draw (99) to (80);
		\draw (100) to (83);
		\draw (103) to (97);
		\draw (105) to (104);
		\draw (106) to (107);
		\draw [style=hadamard edge] (110.center) to (109.center);
		\draw (112) to (111);
		\draw (113) to (114);
		\draw (116) to (115);
		\draw (117) to (118);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw [in=180, out=0] (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw [in=180, out=0] (128.center) to (129.center);
		\draw [in=180, out=0] (133.center) to (134.center);
		\draw [in=180, out=0] (136.center) to (137.center);
		\draw (144) to (138);
		\draw (146) to (145);
		\draw (147) to (148);
		\draw (149) to (135);
		\draw (150) to (130);
		\draw (151) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-XX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=Z dot] (4) at (-7, 1) {};
		\node [style=Z dot] (5) at (-7, -1) {};
		\node [style=X dot] (6) at (-7, 0) {};
		\node [style=Z phase dot] (7) at (-8, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=Z dot] (4) at (-6.25, 2) {};
		\node [style=Z dot] (5) at (-6.25, 0) {};
		\node [style=X dot] (6) at (-6.25, 1) {};
		\node [style=Z phase dot] (7) at (-7.25, 1) {$\alpha$};
		\node [style=none] (8) at (-7.5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=Z dot] (12) at (-5, 0) {};
		\node [style=Z dot] (13) at (-5, -2) {};
		\node [style=X dot] (14) at (-5, -1) {};
		\node [style=Z phase dot] (15) at (-6, -1) {$\beta$};
		\node [style=none] (16) at (7.75, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (7.75, 2) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=Z dot] (20) at (6.75, 2) {};
		\node [style=Z dot] (21) at (6.75, 0) {};
		\node [style=X dot] (22) at (6.75, 1) {};
		\node [style=Z phase dot] (23) at (5.75, 1) {$\alpha$};
		\node [style=none] (24) at (7.75, -2) {};
		\node [style=none] (25) at (4, -2) {};
		\node [style=Z dot] (26) at (5.5, 0) {};
		\node [style=Z dot] (27) at (5.5, -2) {};
		\node [style=X dot] (28) at (5.5, -1) {};
		\node [style=Z phase dot] (29) at (4.25, -1) {$\beta$};
		\node [style=none] (30) at (-2.5, 0) {=};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (1.5, 2) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=Z dot] (35) at (0.5, 2) {};
		\node [style=X dot] (37) at (0.5, 1) {};
		\node [style=Z phase dot] (38) at (-0.5, 1) {$\alpha$};
		\node [style=none] (39) at (1.5, -2) {};
		\node [style=none] (40) at (-1, -2) {};
		\node [style=Z dot] (41) at (0.5, 0) {};
		\node [style=Z dot] (42) at (0.5, -2) {};
		\node [style=X dot] (43) at (0.5, -1) {};
		\node [style=Z phase dot] (44) at (-0.75, -1) {$\beta$};
		\node [style=none] (45) at (2.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (13) to (14);
		\draw (14) to (12);
		\draw (15) to (14);
		\draw (12) to (1.center);
		\draw (16.center) to (21);
		\draw (21) to (17.center);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (18.center);
		\draw (20) to (19.center);
		\draw (23) to (22);
		\draw (24.center) to (27);
		\draw (27) to (25.center);
		\draw (27) to (28);
		\draw (28) to (26);
		\draw (29) to (28);
		\draw (26) to (17.center);
		\draw (37) to (35);
		\draw (35) to (33.center);
		\draw (35) to (34.center);
		\draw (38) to (37);
		\draw (39.center) to (42);
		\draw (42) to (40.center);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (44) to (43);
		\draw (41) to (32.center);
		\draw (31.center) to (41);
		\draw (41) to (32.center);
		\draw (41) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-identities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (-13.5, 2.25) {};
		\node [style=none] (150) at (-13.5, 0.75) {};
		\node [style=none] (152) at (-8.75, 2.25) {};
		\node [style=none] (153) at (-8.75, 0.75) {};
		\node [style=Z dot] (155) at (-11.75, 2.25) {};
		\node [style=Z dot] (156) at (-11.75, 0.75) {};
		\node [style=X dot] (160) at (-11.25, 1.5) {};
		\node [style=Z phase dot] (162) at (-10.5, 1.5) {$\alpha$};
		\node [style=X phase dot] (163) at (-9.5, 2.25) {$\pi$};
		\node [style=X phase dot] (164) at (-12.75, 2.25) {$\pi$};
		\node [style=none] (165) at (-6, 2.25) {};
		\node [style=none] (166) at (-6, 0.75) {};
		\node [style=none] (167) at (-2.75, 2.25) {};
		\node [style=none] (168) at (-2.75, 0.75) {};
		\node [style=Z dot] (169) at (-5, 2.25) {};
		\node [style=Z dot] (170) at (-5, 0.75) {};
		\node [style=X dot] (171) at (-4.5, 1.5) {};
		\node [style=Z phase dot] (172) at (-3.5, 1.5) {\ $-\alpha~$};
		\node [style=none] (175) at (-7.25, 1.5) {=};
		\node [style=none] (176) at (-13.5, -0.5) {};
		\node [style=none] (177) at (-13.5, -2) {};
		\node [style=none] (178) at (-8.75, -0.5) {};
		\node [style=none] (179) at (-8.75, -2) {};
		\node [style=Z dot] (180) at (-11.75, -0.5) {};
		\node [style=Z dot] (181) at (-11.75, -2) {};
		\node [style=X dot] (182) at (-11.25, -1.25) {};
		\node [style=Z phase dot] (183) at (-10.5, -1.25) {$\alpha$};
		\node [style=X phase dot] (184) at (-9.5, -0.5) {$\pi$};
		\node [style=X phase dot] (185) at (-12.75, -0.5) {$\pi$};
		\node [style=none] (186) at (-6, -0.5) {};
		\node [style=none] (187) at (-6, -2) {};
		\node [style=none] (188) at (-2.75, -0.5) {};
		\node [style=none] (189) at (-2.75, -2) {};
		\node [style=Z dot] (190) at (-5, -0.5) {};
		\node [style=Z dot] (191) at (-5, -2) {};
		\node [style=X dot] (192) at (-4.5, -1.25) {};
		\node [style=Z phase dot] (193) at (-3.75, -1.25) {$\alpha$};
		\node [style=none] (194) at (-7.25, -1.25) {=};
		\node [style=X phase dot] (195) at (-9.5, -2) {$\pi$};
		\node [style=X phase dot] (196) at (-12.75, -2) {$\pi$};
		\node [style=none] (197) at (1.25, 2.25) {};
		\node [style=none] (198) at (1.25, 0.75) {};
		\node [style=none] (199) at (6, 2.25) {};
		\node [style=none] (200) at (6, 0.75) {};
		\node [style=Z dot] (201) at (2.25, 2.25) {};
		\node [style=Z dot] (202) at (2.25, 0.75) {};
		\node [style=X dot] (203) at (2.75, 1.5) {};
		\node [style=Z phase dot] (204) at (3.5, 1.5) {$\alpha$};
		\node [style=Z dot] (205) at (4.25, 2.25) {};
		\node [style=Z dot] (206) at (4.25, 0.75) {};
		\node [style=X dot] (207) at (4.75, 1.5) {};
		\node [style=Z phase dot] (208) at (5.5, 1.5) {$\beta$};
		\node [style=none] (209) at (7.25, 1.5) {=};
		\node [style=none] (210) at (8.25, 2.25) {};
		\node [style=none] (211) at (8.25, 0.75) {};
		\node [style=none] (212) at (12.25, 2.25) {};
		\node [style=none] (213) at (12.25, 0.75) {};
		\node [style=Z dot] (214) at (9.25, 2.25) {};
		\node [style=Z dot] (215) at (9.25, 0.75) {};
		\node [style=X dot] (216) at (9.75, 1.5) {};
		\node [style=Z phase dot] (217) at (11.25, 1.5) {\ $\alpha+\beta~$};
		\node [style=none] (218) at (1.25, -0.5) {};
		\node [style=none] (219) at (1.25, -2) {};
		\node [style=none] (220) at (4.5, -0.5) {};
		\node [style=none] (221) at (4.5, -2) {};
		\node [style=Z dot] (222) at (2.25, -0.5) {};
		\node [style=Z dot] (223) at (2.25, -2) {};
		\node [style=X dot] (224) at (2.75, -1.25) {};
		\node [style=Z phase dot] (225) at (3.5, -1.25) {$0$};
		\node [style=none] (226) at (7.25, -1.25) {=};
		\node [style=none] (227) at (8.5, -0.5) {};
		\node [style=none] (228) at (8.5, -2) {};
		\node [style=none] (229) at (11.75, -0.5) {};
		\node [style=none] (230) at (11.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153.center) to (150.center);
		\draw (149.center) to (152.center);
		\draw (155) to (160);
		\draw (160) to (156);
		\draw (160) to (162);
		\draw (168.center) to (166.center);
		\draw (165.center) to (167.center);
		\draw (169) to (171);
		\draw (171) to (170);
		\draw (171) to (172);
		\draw (179.center) to (177.center);
		\draw (176.center) to (178.center);
		\draw (180) to (182);
		\draw (182) to (181);
		\draw (182) to (183);
		\draw (189.center) to (187.center);
		\draw (186.center) to (188.center);
		\draw (190) to (192);
		\draw (192) to (191);
		\draw (192) to (193);
		\draw (200.center) to (198.center);
		\draw (197.center) to (199.center);
		\draw (201) to (203);
		\draw (203) to (202);
		\draw (203) to (204);
		\draw (205) to (207);
		\draw (207) to (206);
		\draw (207) to (208);
		\draw (213.center) to (211.center);
		\draw (210.center) to (212.center);
		\draw (214) to (216);
		\draw (216) to (215);
		\draw (216) to (217);
		\draw (221.center) to (219.center);
		\draw (218.center) to (220.center);
		\draw (222) to (224);
		\draw (224) to (223);
		\draw (224) to (225);
		\draw (230.center) to (228.center);
		\draw (227.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-ladder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3) {};
		\node [style=none] (1) at (6.5, 3) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (6.5, 1.5) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=vertex] (9) at (-0.75, 1.5) {};
		\node [style=vertex set] (10) at (-0.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (0.5, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (0.5, 0) {};
		\node [style=box] (17) at (2, -2.75) {$Z(\alpha)$};
		\node [style=none] (18) at (-2.75, -1.5) {};
		\node [style=none] (19) at (6.5, -1.5) {};
		\node [style=vertex] (20) at (4.75, 1.5) {};
		\node [style=vertex set] (21) at (4.75, -2.75) {$\!\!+\!\!$};
		\node [style=vertex set] (22) at (3.5, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (23) at (3.5, 0) {};
		\node [style=vertex] (24) at (-2, 3) {};
		\node [style=vertex set] (25) at (-2, -2.75) {$\!\!+\!\!$};
		\node [style=vertex] (26) at (5.75, 3) {};
		\node [style=vertex set] (27) at (5.75, -2.75) {$\!\!+\!\!$};
		\node [style=none] (28) at (-2.75, -2.75) {};
		\node [style=none] (29) at (6.5, -2.75) {};
		\node [style=none] (30) at (-6.5, 0) {$ZZZIZ(\alpha)$};
		\node [style=none] (31) at (-4, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw (21) to (20);
		\draw (22) to (23);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw [in=180, out=0] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-orientation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=Z dot] (4) at (-6, 1) {};
		\node [style=Z dot] (5) at (-6, -1) {};
		\node [style=X dot] (6) at (-6, 0) {};
		\node [style=Z phase dot] (7) at (-7, 0) {$\alpha$};
		\node [style=none] (8) at (-4, 0) {=};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.75, -1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=Z dot] (13) at (2.25, 1) {};
		\node [style=Z dot] (14) at (2.25, -1) {};
		\node [style=X dot] (15) at (2.5, 0) {};
		\node [style=Z phase dot] (16) at (3.5, 0) {$\alpha$};
		\node [style=none] (17) at (0.75, 0) {=};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=Z dot] (22) at (-1.5, 1) {};
		\node [style=Z dot] (23) at (-1.5, -1) {};
		\node [style=X dot] (24) at (-1.75, 0) {};
		\node [style=Z phase dot] (25) at (-2.75, 0) {$\alpha$};
		\node [style=none] (26) at (5, 0) {=};
		\node [style=none] (27) at (6.25, -1) {};
		\node [style=none] (28) at (8.25, -1) {};
		\node [style=none] (29) at (6.25, 1) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=Z dot] (31) at (7, 1) {};
		\node [style=Z dot] (32) at (7, -1) {};
		\node [style=X dot] (33) at (7, 0) {};
		\node [style=Z phase dot] (34) at (8, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
		\draw (9.center) to (14);
		\draw (14) to (10.center);
		\draw (14) to (15);
		\draw (15) to (13);
		\draw (13) to (11.center);
		\draw (13) to (12.center);
		\draw (16) to (15);
		\draw (18.center) to (23);
		\draw (23) to (19.center);
		\draw (23) to (24);
		\draw (24) to (22);
		\draw (22) to (20.center);
		\draw (22) to (21.center);
		\draw (25) to (24);
		\draw (27.center) to (32);
		\draw (32) to (28.center);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw (31) to (29.center);
		\draw (31) to (30.center);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=Z dot] (4) at (-7, 1) {};
		\node [style=Z dot] (5) at (-7, -1) {};
		\node [style=X dot] (6) at (-7, 0) {};
		\node [style=Z phase dot] (7) at (-8, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

